Deep Learning Enhanced Realized GARCH

We propose a new approach to volatility modeling by combining deep learning (LSTM) and realized volatility measures. This LSTM-enhanced realized GARCH framework incorporates and distills modeling advances from financial econometrics, high frequency trading data and deep learning. Bayesian inference via the Sequential Monte Carlo method is employed for statistical inference and forecasting. The new framework can jointly model the returns and realized volatility measures, has an excellent in-sample fit and superior predictive performance compared to several benchmark models, while being able to adapt well to the stylized facts in volatility. The performance of the new framework is tested using a wide range of metrics, from marginal likelihood, volatility forecasting, to tail risk forecasting and option pricing. We report on a comprehensive empirical study using 31 widely traded stock indices over a time period that includes COVID-19 pandemic.

==> (inline-0) <==
\begin{longtable}[!htbp]{ccccc}
\caption{Datasets specification (all indices).} \label{datafull} \\
\toprule
 & In-Sample & Out-of-Sample & T\_in & T\_out \\
\midrule
\endfirsthead
\bottomrule
\endlastfoot
AEX & 2004-01-02 - 2012-12-21 & 2012-12-24 - 2021-12-31 & 2302 & 2302 \\
AORD & 2004-01-02 - 2013-01-02 & 2013-01-03 - 2021-12-31 & 2276 & 2277 \\
BFX & 2004-01-02 - 2012-12-21 & 2012-12-24 - 2021-12-31 & 2302 & 2302 \\
BSESN & 2004-01-01 - 2012-12-20 & 2012-12-21 - 2021-12-31 & 2233 & 2234 \\
BVLG & 2012-10-15 - 2017-05-18 & 2017-05-21 - 2021-12-31 & 1171 & 1172 \\
BVSP & 2004-01-02 - 2012-12-17 & 2012-12-18 - 2021-12-30 & 2216 & 2216 \\
DJI & 2004-01-02 - 2012-12-26 & 2012-12-27 - 2021-12-31 & 2258 & 2258 \\
FCHI & 2004-01-02 - 2012-12-24 & 2012-12-27 - 2021-12-31 & 2303 & 2304 \\
FTMIB & 2009-06-01 - 2015-09-08 & 2015-09-09 - 2021-12-30 & 1594 & 1595 \\
FTSE & 2004-01-02 - 2013-01-03 & 2013-01-04 - 2021-12-31 & 2273 & 2273 \\
GDAXI & 2004-01-02 - 2012-12-10 & 2012-12-11 - 2021-12-30 & 2282 & 2282 \\
GSPTSE & 2004-01-02 - 2013-01-03 & 2013-01-04 - 2021-12-31 & 2250 & 2250 \\
HSI & 2004-01-02 - 2012-12-14 & 2012-12-17 - 2021-12-31 & 2213 & 2214 \\
IBEX & 2004-01-02 - 2013-01-04 & 2013-01-07 - 2021-12-30 & 2292 & 2292 \\
IXIC & 2004-01-02 - 2012-12-31 & 2013-01-02 - 2021-12-31 & 2260 & 2261 \\
KS11 & 2004-01-02 - 2012-12-07 & 2012-12-10 - 2021-12-30 & 2223 & 2223 \\
KSE & 2004-01-01 - 2013-02-11 & 2013-02-12 - 2021-12-31 & 2196 & 2196 \\
MXX & 2004-01-02 - 2012-12-20 & 2012-12-21 - 2021-12-31 & 2261 & 2261 \\
N225 & 2004-01-05 - 2012-12-14 & 2012-12-17 - 2021-12-30 & 2198 & 2199 \\
NSEI & 2004-01-01 - 2012-12-21 & 2012-12-24 - 2021-12-31 & 2232 & 2233 \\
OMXC20 & 2005-10-03 - 2013-11-14 & 2013-11-15 - 2021-12-30 & 2018 & 2018 \\
OMXHPI & 2005-10-03 - 2013-11-07 & 2013-11-08 - 2021-12-30 & 2037 & 2037 \\
OMXSPI & 2005-10-03 - 2013-11-08 & 2013-11-11 - 2021-12-30 & 2037 & 2037 \\
OSEAX & 2004-01-02 - 2012-12-06 & 2012-12-07 - 2021-12-30 & 2247 & 2247 \\
RUT & 2004-01-02 - 2012-12-28 & 2012-12-31 - 2021-12-31 & 2259 & 2259 \\
SMSI & 2005-07-04 - 2013-09-29 & 2013-09-30 - 2021-12-30 & 2101 & 2102 \\
SPX & 2004-01-02 - 2012-12-27 & 2012-12-28 - 2021-12-31 & 2259 & 2259 \\
SSEC & 2004-01-02 - 2012-12-31 & 2013-01-04 - 2021-12-31 & 2184 & 2185 \\
SSMI & 2004-01-05 - 2012-12-13 & 2012-12-14 - 2021-12-30 & 2258 & 2258 \\
STI & 2004-01-02 - 2016-11-03 & 2016-11-04 - 2021-12-31 & 1289 & 1289 \\
STOXX50E & 2004-01-02 - 2012-12-24 & 2012-12-27 - 2021-12-31 & 2292 & 2292 \\
\end{longtable}

\end{spacing}

\begin{spacing}{}
\begin{longtable}[!htbp]{ccccccccc}
\caption{In-sample Analysis: Posterior means of the parameters with the posterior standard deviations (all indices)} \label{parafull} \\
\toprule
 &  & $\alpha$ & $\beta$ & $\beta_0$ & $\beta_1$ & $\gamma$ & MargLik & BF \\
\midrule
\endfirsthead
\bottomrule
\endlastfoot
\multirow[c]{4}{*}{AEX} & garch & \begin{tabular}[c]{@{}c@{}}0.105\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.884\\ {\scriptsize(0.013)}\end{tabular} & - & - & - & $ -3450.8 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.038\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.741\\ {\scriptsize(0.061)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.049\\ {\scriptsize(0.019)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.907\\ {\scriptsize(0.182)}\end{tabular} & - & $ -3400.6 $ & $e^{50}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.549\\ {\scriptsize(0.028)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.371\\ {\scriptsize(0.028)}\end{tabular} & $ -3376.3 $ & $e^{75}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.527\\ {\scriptsize(0.021)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.112\\ {\scriptsize(0.022)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.801\\ {\scriptsize(0.081)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.341\\ {\scriptsize(0.015)}\end{tabular} & $ \mathbf{-3370.5} $ & $\mathbf{e^{80}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{AORD} & garch & \begin{tabular}[c]{@{}c@{}}0.101\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.894\\ {\scriptsize(0.013)}\end{tabular} & - & - & - & $ -2911.1 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.055\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.792\\ {\scriptsize(0.040)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.017\\ {\scriptsize(0.008)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.736\\ {\scriptsize(0.181)}\end{tabular} & - & $ -2883.7 $ & $e^{27}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.744\\ {\scriptsize(0.020)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.199\\ {\scriptsize(0.017)}\end{tabular} & $ -2886.9 $ & $e^{24}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.621\\ {\scriptsize(0.046)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.182\\ {\scriptsize(0.128)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.630\\ {\scriptsize(0.482)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.149\\ {\scriptsize(0.024)}\end{tabular} & $ \mathbf{-2874.9} $ & $\mathbf{e^{36}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{BFX} & garch & \begin{tabular}[c]{@{}c@{}}0.114\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.873\\ {\scriptsize(0.016)}\end{tabular} & - & - & - & $ -3357.9 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.068\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.697\\ {\scriptsize(0.053)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.034\\ {\scriptsize(0.017)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.901\\ {\scriptsize(0.191)}\end{tabular} & - & $ -3308.4 $ & $e^{49}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.601\\ {\scriptsize(0.020)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.344\\ {\scriptsize(0.024)}\end{tabular} & $ -3276.1 $ & $e^{82}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.974\\ {\scriptsize(0.022)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.242\\ {\scriptsize(0.126)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.494\\ {\scriptsize(0.365)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.011\\ {\scriptsize(0.008)}\end{tabular} & $ \mathbf{-3260.0} $ & $\mathbf{e^{98}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{BSESN} & garch & \begin{tabular}[c]{@{}c@{}}0.120\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.865\\ {\scriptsize(0.016)}\end{tabular} & - & - & - & $ -3942.0 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.102\\ {\scriptsize(0.016)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.675\\ {\scriptsize(0.070)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.127\\ {\scriptsize(0.056)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.874\\ {\scriptsize(0.210)}\end{tabular} & - & $ -3927.5 $ & $e^{14}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.936\\ {\scriptsize(0.006)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.040\\ {\scriptsize(0.005)}\end{tabular} & $ -3934.0 $ & $e^{8}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.708\\ {\scriptsize(0.051)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.290\\ {\scriptsize(0.057)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.200\\ {\scriptsize(0.123)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.029\\ {\scriptsize(0.010)}\end{tabular} & $ \mathbf{-3892.2} $ & $\mathbf{e^{50}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{BVLG} & garch & \begin{tabular}[c]{@{}c@{}}0.145\\ {\scriptsize(0.026)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.786\\ {\scriptsize(0.038)}\end{tabular} & - & - & - & $ -1792.3 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.080\\ {\scriptsize(0.030)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.775\\ {\scriptsize(0.057)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.055\\ {\scriptsize(0.034)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.598\\ {\scriptsize(0.204)}\end{tabular} & - & $ -1788.8 $ & $e^{4}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.608\\ {\scriptsize(0.031)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.307\\ {\scriptsize(0.028)}\end{tabular} & $ -1759.7 $ & $e^{33}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.554\\ {\scriptsize(0.052)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.127\\ {\scriptsize(0.053)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.013\\ {\scriptsize(0.282)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.246\\ {\scriptsize(0.035)}\end{tabular} & $ \mathbf{-1757.7} $ & $\mathbf{e^{35}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{BVSP} & garch & \begin{tabular}[c]{@{}c@{}}0.082\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.894\\ {\scriptsize(0.015)}\end{tabular} & - & - & - & $ -4258.1 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.058\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.763\\ {\scriptsize(0.051)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.117\\ {\scriptsize(0.069)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.832\\ {\scriptsize(0.204)}\end{tabular} & - & $ -4242.8 $ & $e^{15}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.604\\ {\scriptsize(0.025)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.346\\ {\scriptsize(0.026)}\end{tabular} & $ -4232.0 $ & $e^{26}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.647\\ {\scriptsize(0.038)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.443\\ {\scriptsize(0.102)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.643\\ {\scriptsize(0.330)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.267\\ {\scriptsize(0.037)}\end{tabular} & $ \mathbf{-4225.5} $ & $\mathbf{e^{33}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{DJI} & garch & \begin{tabular}[c]{@{}c@{}}0.094\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.890\\ {\scriptsize(0.012)}\end{tabular} & - & - & - & $ -3027.2 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.049\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.636\\ {\scriptsize(0.063)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.063\\ {\scriptsize(0.019)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.912\\ {\scriptsize(0.182)}\end{tabular} & - & $ -2991.0 $ & $e^{36}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.634\\ {\scriptsize(0.024)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.318\\ {\scriptsize(0.027)}\end{tabular} & $ -2968.4 $ & $e^{59}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.840\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.413\\ {\scriptsize(0.148)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.827\\ {\scriptsize(0.577)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.005\\ {\scriptsize(0.004)}\end{tabular} & $ \mathbf{-2962.9} $ & $\mathbf{e^{64}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{FCHI} & garch & \begin{tabular}[c]{@{}c@{}}0.102\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.887\\ {\scriptsize(0.014)}\end{tabular} & - & - & - & $ -3658.9 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.057\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.617\\ {\scriptsize(0.064)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.034\\ {\scriptsize(0.028)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.005\\ {\scriptsize(0.197)}\end{tabular} & - & $ -3601.7 $ & $e^{57}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.586\\ {\scriptsize(0.024)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.352\\ {\scriptsize(0.028)}\end{tabular} & $ -3565.6 $ & $e^{93}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.601\\ {\scriptsize(0.034)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.077\\ {\scriptsize(0.113)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.406\\ {\scriptsize(0.328)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.273\\ {\scriptsize(0.032)}\end{tabular} & $ \mathbf{-3541.2} $ & $\mathbf{e^{118}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{FTMIB} & garch & \begin{tabular}[c]{@{}c@{}}0.078\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.890\\ {\scriptsize(0.020)}\end{tabular} & - & - & - & $ -2967.9 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.039\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.690\\ {\scriptsize(0.071)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.126\\ {\scriptsize(0.084)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.003\\ {\scriptsize(0.223)}\end{tabular} & - & $ -2941.8 $ & $e^{26}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.521\\ {\scriptsize(0.031)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.378\\ {\scriptsize(0.032)}\end{tabular} & $ -2912.8 $ & $e^{55}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.409\\ {\scriptsize(0.044)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.388\\ {\scriptsize(0.149)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.818\\ {\scriptsize(0.478)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.310\\ {\scriptsize(0.030)}\end{tabular} & $ \mathbf{-2901.3} $ & $\mathbf{e^{67}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{FTSE} & garch & \begin{tabular}[c]{@{}c@{}}0.101\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.890\\ {\scriptsize(0.014)}\end{tabular} & - & - & - & $ -3127.2 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.045\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.769\\ {\scriptsize(0.053)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.027\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.776\\ {\scriptsize(0.164)}\end{tabular} & - & $ -3090.7 $ & $e^{37}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.681\\ {\scriptsize(0.022)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.252\\ {\scriptsize(0.023)}\end{tabular} & $ -3073.2 $ & $e^{54}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.838\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.446\\ {\scriptsize(0.085)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.278\\ {\scriptsize(0.341)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.097\\ {\scriptsize(0.024)}\end{tabular} & $ \mathbf{-3056.9} $ & $\mathbf{e^{70}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{GDAXI} & garch & \begin{tabular}[c]{@{}c@{}}0.098\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.889\\ {\scriptsize(0.014)}\end{tabular} & - & - & - & $ -3615.5 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.049\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.666\\ {\scriptsize(0.071)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.079\\ {\scriptsize(0.036)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.000\\ {\scriptsize(0.206)}\end{tabular} & - & $ -3570.0 $ & $e^{46}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.439\\ {\scriptsize(0.025)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.452\\ {\scriptsize(0.031)}\end{tabular} & $ -3534.8 $ & $e^{81}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.414\\ {\scriptsize(0.029)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.126\\ {\scriptsize(0.084)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.561\\ {\scriptsize(0.409)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.307\\ {\scriptsize(0.022)}\end{tabular} & $ \mathbf{-3523.6} $ & $\mathbf{e^{92}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{GSPTSE} & garch & \begin{tabular}[c]{@{}c@{}}0.084\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.902\\ {\scriptsize(0.014)}\end{tabular} & - & - & - & $ -3064.0 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.050\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.810\\ {\scriptsize(0.045)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.039\\ {\scriptsize(0.019)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.596\\ {\scriptsize(0.158)}\end{tabular} & - & $ -3052.6 $ & $e^{11}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.805\\ {\scriptsize(0.022)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.179\\ {\scriptsize(0.023)}\end{tabular} & $ -3030.5 $ & $e^{34}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.879\\ {\scriptsize(0.022)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.529\\ {\scriptsize(0.181)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.263\\ {\scriptsize(0.724)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.002\\ {\scriptsize(0.002)}\end{tabular} & $ \mathbf{-3029.4} $ & $\mathbf{e^{35}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{HSI} & garch & \begin{tabular}[c]{@{}c@{}}0.076\\ {\scriptsize(0.010)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.917\\ {\scriptsize(0.010)}\end{tabular} & - & - & - & $ -3729.0 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.063\\ {\scriptsize(0.010)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.848\\ {\scriptsize(0.036)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.025\\ {\scriptsize(0.016)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.468\\ {\scriptsize(0.148)}\end{tabular} & - & $ -3723.7 $ & $e^{5}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.575\\ {\scriptsize(0.026)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.336\\ {\scriptsize(0.026)}\end{tabular} & $ -3718.8 $ & $e^{10}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.825\\ {\scriptsize(0.045)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.221\\ {\scriptsize(0.151)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.281\\ {\scriptsize(0.554)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.104\\ {\scriptsize(0.034)}\end{tabular} & $ \mathbf{-3714.6} $ & $\mathbf{e^{14}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{IBEX} & garch & \begin{tabular}[c]{@{}c@{}}0.110\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.885\\ {\scriptsize(0.013)}\end{tabular} & - & - & - & $ -3709.6 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.064\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.679\\ {\scriptsize(0.062)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.063\\ {\scriptsize(0.024)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.944\\ {\scriptsize(0.193)}\end{tabular} & - & $ -3663.9 $ & $e^{46}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.519\\ {\scriptsize(0.026)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.404\\ {\scriptsize(0.030)}\end{tabular} & $ -3631.1 $ & $e^{78}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.342\\ {\scriptsize(0.040)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.817\\ {\scriptsize(0.141)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.628\\ {\scriptsize(0.546)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.259\\ {\scriptsize(0.033)}\end{tabular} & $ \mathbf{-3618.2} $ & $\mathbf{e^{91}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{IXIC} & garch & \begin{tabular}[c]{@{}c@{}}0.079\\ {\scriptsize(0.010)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.906\\ {\scriptsize(0.012)}\end{tabular} & - & - & - & $ -3562.4 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.042\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.740\\ {\scriptsize(0.057)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.090\\ {\scriptsize(0.037)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.802\\ {\scriptsize(0.171)}\end{tabular} & - & $ -3541.0 $ & $e^{21}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.648\\ {\scriptsize(0.021)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.315\\ {\scriptsize(0.024)}\end{tabular} & $ \mathbf{-3486.4} $ & $\mathbf{e^{76}}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.806\\ {\scriptsize(0.022)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.214\\ {\scriptsize(0.169)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.525\\ {\scriptsize(0.942)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.013\\ {\scriptsize(0.009)}\end{tabular} & $ -3488.4 $ & $e^{74}$ \\
\cline{1-9}
\multirow[c]{4}{*}{KS11} & garch & \begin{tabular}[c]{@{}c@{}}0.089\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.896\\ {\scriptsize(0.012)}\end{tabular} & - & - & - & $ -3705.4 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.056\\ {\scriptsize(0.015)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.645\\ {\scriptsize(0.064)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.128\\ {\scriptsize(0.052)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.084\\ {\scriptsize(0.216)}\end{tabular} & - & $ -3670.8 $ & $e^{35}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.487\\ {\scriptsize(0.019)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.476\\ {\scriptsize(0.032)}\end{tabular} & $ -3651.8 $ & $e^{54}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.955\\ {\scriptsize(0.018)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.098\\ {\scriptsize(0.225)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.180\\ {\scriptsize(0.602)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.017\\ {\scriptsize(0.012)}\end{tabular} & $ \mathbf{-3628.5} $ & $\mathbf{e^{77}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{KSE} & garch & \begin{tabular}[c]{@{}c@{}}0.086\\ {\scriptsize(0.008)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.905\\ {\scriptsize(0.009)}\end{tabular} & - & - & - & $ -3572.1 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.084\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.816\\ {\scriptsize(0.057)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.060\\ {\scriptsize(0.039)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.534\\ {\scriptsize(0.213)}\end{tabular} & - & $ -3567.4 $ & $e^{5}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.681\\ {\scriptsize(0.024)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.221\\ {\scriptsize(0.017)}\end{tabular} & $ -3588.1 $ & $e^{-16}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.706\\ {\scriptsize(0.035)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.177\\ {\scriptsize(0.047)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.177\\ {\scriptsize(0.262)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.269\\ {\scriptsize(0.019)}\end{tabular} & $ \mathbf{-3516.3} $ & $\mathbf{e^{56}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{MXX} & garch & \begin{tabular}[c]{@{}c@{}}0.098\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.887\\ {\scriptsize(0.014)}\end{tabular} & - & - & - & $ -3560.9 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.045\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.792\\ {\scriptsize(0.049)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.072\\ {\scriptsize(0.027)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.943\\ {\scriptsize(0.200)}\end{tabular} & - & $ -3535.6 $ & $e^{25}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.696\\ {\scriptsize(0.022)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.224\\ {\scriptsize(0.018)}\end{tabular} & $ -3562.5 $ & $e^{-2}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.784\\ {\scriptsize(0.031)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.468\\ {\scriptsize(0.141)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.279\\ {\scriptsize(0.549)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.145\\ {\scriptsize(0.022)}\end{tabular} & $ \mathbf{-3535.0} $ & $\mathbf{e^{26}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{N225} & garch & \begin{tabular}[c]{@{}c@{}}0.125\\ {\scriptsize(0.015)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.855\\ {\scriptsize(0.017)}\end{tabular} & - & - & - & $ -3673.0 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.089\\ {\scriptsize(0.015)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.671\\ {\scriptsize(0.065)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.047\\ {\scriptsize(0.034)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.873\\ {\scriptsize(0.190)}\end{tabular} & - & $ -3648.5 $ & $e^{24}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.480\\ {\scriptsize(0.033)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.348\\ {\scriptsize(0.026)}\end{tabular} & $ -3639.3 $ & $e^{34}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.554\\ {\scriptsize(0.033)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.221\\ {\scriptsize(0.071)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.315\\ {\scriptsize(0.233)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.291\\ {\scriptsize(0.023)}\end{tabular} & $ \mathbf{-3624.0} $ & $\mathbf{e^{49}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{NSEI} & garch & \begin{tabular}[c]{@{}c@{}}0.126\\ {\scriptsize(0.015)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.860\\ {\scriptsize(0.016)}\end{tabular} & - & - & - & $ -3988.5 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.111\\ {\scriptsize(0.017)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.676\\ {\scriptsize(0.066)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.099\\ {\scriptsize(0.053)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.877\\ {\scriptsize(0.212)}\end{tabular} & - & $ -3972.3 $ & $e^{16}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.558\\ {\scriptsize(0.042)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.376\\ {\scriptsize(0.043)}\end{tabular} & $ -3911.2 $ & $e^{77}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.407\\ {\scriptsize(0.071)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.573\\ {\scriptsize(0.200)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.768\\ {\scriptsize(0.819)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.154\\ {\scriptsize(0.024)}\end{tabular} & $ \mathbf{-3898.7} $ & $\mathbf{e^{90}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{OMXC20} & garch & \begin{tabular}[c]{@{}c@{}}0.107\\ {\scriptsize(0.016)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.859\\ {\scriptsize(0.019)}\end{tabular} & - & - & - & $ -3248.4 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.045\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.773\\ {\scriptsize(0.041)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.134\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.989\\ {\scriptsize(0.211)}\end{tabular} & - & $ -3236.1 $ & $e^{12}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.749\\ {\scriptsize(0.019)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.219\\ {\scriptsize(0.022)}\end{tabular} & $ -3202.6 $ & $e^{46}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.750\\ {\scriptsize(0.027)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.148\\ {\scriptsize(0.069)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.475\\ {\scriptsize(0.284)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.146\\ {\scriptsize(0.022)}\end{tabular} & $ \mathbf{-3195.5} $ & $\mathbf{e^{53}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{OMXHPI} & garch & \begin{tabular}[c]{@{}c@{}}0.082\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.907\\ {\scriptsize(0.012)}\end{tabular} & - & - & - & $ -3464.7 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.042\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.746\\ {\scriptsize(0.058)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.108\\ {\scriptsize(0.039)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.875\\ {\scriptsize(0.201)}\end{tabular} & - & $ -3437.0 $ & $e^{28}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.813\\ {\scriptsize(0.023)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.176\\ {\scriptsize(0.026)}\end{tabular} & $ -3450.5 $ & $e^{14}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.911\\ {\scriptsize(0.030)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.160\\ {\scriptsize(0.085)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.304\\ {\scriptsize(0.410)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.031\\ {\scriptsize(0.012)}\end{tabular} & $ \mathbf{-3416.9} $ & $\mathbf{e^{48}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{OMXSPI} & garch & \begin{tabular}[c]{@{}c@{}}0.135\\ {\scriptsize(0.017)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.849\\ {\scriptsize(0.017)}\end{tabular} & - & - & - & $ -3385.8 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.057\\ {\scriptsize(0.017)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.703\\ {\scriptsize(0.078)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.085\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.058\\ {\scriptsize(0.205)}\end{tabular} & - & $ \mathbf{-3344.2} $ & $\mathbf{e^{42}}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.872\\ {\scriptsize(0.011)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.088\\ {\scriptsize(0.008)}\end{tabular} & $ -3373.5 $ & $e^{12}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.779\\ {\scriptsize(0.008)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.084\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.753\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.115\\ {\scriptsize(0.006)}\end{tabular} & $ -3402.2 $ & $e^{-16}$ \\
\cline{1-9}
\multirow[c]{4}{*}{OSEAX} & garch & \begin{tabular}[c]{@{}c@{}}0.121\\ {\scriptsize(0.015)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.856\\ {\scriptsize(0.017)}\end{tabular} & - & - & - & $ -3853.7 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.075\\ {\scriptsize(0.018)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.732\\ {\scriptsize(0.053)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.115\\ {\scriptsize(0.044)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.899\\ {\scriptsize(0.198)}\end{tabular} & - & $ -3836.9 $ & $e^{17}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.661\\ {\scriptsize(0.019)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.270\\ {\scriptsize(0.019)}\end{tabular} & $ -3836.0 $ & $e^{18}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.883\\ {\scriptsize(0.031)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.356\\ {\scriptsize(0.209)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.197\\ {\scriptsize(0.547)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.075\\ {\scriptsize(0.024)}\end{tabular} & $ \mathbf{-3817.3} $ & $\mathbf{e^{36}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{RUT} & garch & \begin{tabular}[c]{@{}c@{}}0.085\\ {\scriptsize(0.010)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.900\\ {\scriptsize(0.012)}\end{tabular} & - & - & - & $ -3977.1 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.047\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.710\\ {\scriptsize(0.055)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.127\\ {\scriptsize(0.055)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.918\\ {\scriptsize(0.191)}\end{tabular} & - & $ -3956.2 $ & $e^{21}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.659\\ {\scriptsize(0.022)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.277\\ {\scriptsize(0.021)}\end{tabular} & $ -3936.0 $ & $e^{41}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.840\\ {\scriptsize(0.026)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.400\\ {\scriptsize(0.189)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.571\\ {\scriptsize(0.720)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.015\\ {\scriptsize(0.012)}\end{tabular} & $ \mathbf{-3934.6} $ & $\mathbf{e^{43}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{SMSI} & garch & \begin{tabular}[c]{@{}c@{}}0.114\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.881\\ {\scriptsize(0.013)}\end{tabular} & - & - & - & $ -3558.5 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.060\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.695\\ {\scriptsize(0.078)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.066\\ {\scriptsize(0.028)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.026\\ {\scriptsize(0.218)}\end{tabular} & - & $ -3514.0 $ & $e^{44}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.508\\ {\scriptsize(0.030)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.427\\ {\scriptsize(0.034)}\end{tabular} & $ -3500.2 $ & $e^{58}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.343\\ {\scriptsize(0.036)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.692\\ {\scriptsize(0.134)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.052\\ {\scriptsize(0.590)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.276\\ {\scriptsize(0.027)}\end{tabular} & $ \mathbf{-3487.0} $ & $\mathbf{e^{71}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{SPX} & garch & \begin{tabular}[c]{@{}c@{}}0.091\\ {\scriptsize(0.010)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.895\\ {\scriptsize(0.011)}\end{tabular} & - & - & - & $ -3177.1 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.049\\ {\scriptsize(0.010)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.657\\ {\scriptsize(0.059)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.071\\ {\scriptsize(0.020)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.871\\ {\scriptsize(0.193)}\end{tabular} & - & $ -3150.4 $ & $e^{27}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.633\\ {\scriptsize(0.022)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.317\\ {\scriptsize(0.025)}\end{tabular} & $ \mathbf{-3100.1} $ & $\mathbf{e^{77}}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.831\\ {\scriptsize(0.016)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.549\\ {\scriptsize(0.160)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.432\\ {\scriptsize(0.660)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.007\\ {\scriptsize(0.005)}\end{tabular} & $ -3104.7 $ & $e^{72}$ \\
\cline{1-9}
\multirow[c]{4}{*}{SSEC} & garch & \begin{tabular}[c]{@{}c@{}}0.055\\ {\scriptsize(0.009)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.936\\ {\scriptsize(0.010)}\end{tabular} & - & - & - & $ -4094.0 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.055\\ {\scriptsize(0.009)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.933\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.028\\ {\scriptsize(0.011)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.092\\ {\scriptsize(0.093)}\end{tabular} & - & $ -4094.7 $ & $e^{-1}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.466\\ {\scriptsize(0.030)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.401\\ {\scriptsize(0.026)}\end{tabular} & $ -4048.9 $ & $e^{45}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.282\\ {\scriptsize(0.041)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.614\\ {\scriptsize(0.139)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.107\\ {\scriptsize(0.511)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.348\\ {\scriptsize(0.026)}\end{tabular} & $ \mathbf{-4045.6} $ & $\mathbf{e^{48}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{SSMI} & garch & \begin{tabular}[c]{@{}c@{}}0.115\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.864\\ {\scriptsize(0.016)}\end{tabular} & - & - & - & $ -3068.1 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.050\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.731\\ {\scriptsize(0.063)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.016\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.808\\ {\scriptsize(0.171)}\end{tabular} & - & $ -3023.1 $ & $e^{45}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.524\\ {\scriptsize(0.023)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.405\\ {\scriptsize(0.031)}\end{tabular} & $ -2997.4 $ & $e^{71}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.600\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.086\\ {\scriptsize(0.038)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.464\\ {\scriptsize(0.157)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.286\\ {\scriptsize(0.025)}\end{tabular} & $ \mathbf{-2991.7} $ & $\mathbf{e^{76}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{STI} & garch & \begin{tabular}[c]{@{}c@{}}0.129\\ {\scriptsize(0.019)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.865\\ {\scriptsize(0.020)}\end{tabular} & - & - & - & $ -1648.8 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.037\\ {\scriptsize(0.026)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.830\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.037\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.078\\ {\scriptsize(0.267)}\end{tabular} & - & $ -1639.6 $ & $e^{9}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.567\\ {\scriptsize(0.045)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.389\\ {\scriptsize(0.043)}\end{tabular} & $ -1693.6 $ & $e^{-45}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.451\\ {\scriptsize(0.075)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.106\\ {\scriptsize(0.059)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.748\\ {\scriptsize(0.252)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.418\\ {\scriptsize(0.056)}\end{tabular} & $ \mathbf{-1637.0} $ & $\mathbf{e^{12}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{STOXX50E} & garch & \begin{tabular}[c]{@{}c@{}}0.107\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.883\\ {\scriptsize(0.014)}\end{tabular} & - & - & - & $ -3620.2 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.056\\ {\scriptsize(0.012)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.588\\ {\scriptsize(0.075)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.057\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.063\\ {\scriptsize(0.204)}\end{tabular} & - & $ -3559.8 $ & $e^{60}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.671\\ {\scriptsize(0.022)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.290\\ {\scriptsize(0.024)}\end{tabular} & $ -3542.5 $ & $e^{78}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.603\\ {\scriptsize(0.030)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.657\\ {\scriptsize(0.160)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.111\\ {\scriptsize(0.848)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.195\\ {\scriptsize(0.016)}\end{tabular} & $ \mathbf{-3520.6} $ & $\mathbf{e^{100}}$ \\
\cline{1-9}
\multirow[c]{4}{*}{Mean} & garch & \begin{tabular}[c]{@{}c@{}}0.102\\ {\scriptsize(0.013)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.882\\ {\scriptsize(0.015)}\end{tabular} & - & - & - & $ -3411.9 $ & 1 \\
 & rech & \begin{tabular}[c]{@{}c@{}}0.059\\ {\scriptsize(0.014)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.729\\ {\scriptsize(0.057)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.071\\ {\scriptsize(0.032)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.850\\ {\scriptsize(0.193)}\end{tabular} & - & $ -3384.3 $ & $e^{28}$ \\
 & realgarch & - & \begin{tabular}[c]{@{}c@{}}0.628\\ {\scriptsize(0.024)}\end{tabular} & - & - & \begin{tabular}[c]{@{}c@{}}0.306\\ {\scriptsize(0.025)}\end{tabular} & $ -3368.4 $ & $e^{44}$ \\
 & deeprgarch  & - & \begin{tabular}[c]{@{}c@{}}0.667\\ {\scriptsize(0.034)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.613\\ {\scriptsize(0.118)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.203\\ {\scriptsize(0.453)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.168\\ {\scriptsize(0.021)}\end{tabular} & $ \mathbf{-3354.0} $ & $\mathbf{e^{58}}$ \\
\cline{1-9}
\end{longtable}
\end{spacing}

\begin{spacing}{}
\begin{longtable}[!htbp]{cccccccc}
\caption{Forecast performance: MSE for different realized volatility measures (all indices)} \label{msefull} \\
\toprule
 &  & rv5 & bv & medrv & rk\_parzen & rsv & count \\
\midrule
\endfirsthead
\bottomrule
\endlastfoot
\multirow[c]{4}{*}{AEX} & garch & 0.151 & 0.142 & 0.141 & 0.209 & 0.190 & 0.0 \\
 & rech & 0.143 & 0.131 & 0.126 & 0.188 & 0.180 & 0.0 \\
 & realgarch & 0.121 & 0.109 & 0.102 & 0.173 & 0.158 & 0.0 \\
 & deeprgarch  & \bfseries 0.116 & \bfseries 0.103 & \bfseries 0.094 & \bfseries 0.157 & \bfseries 0.152 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{AORD} & garch & 0.169 & 0.169 & 0.109 & 0.241 & 0.299 & 0.0 \\
 & rech & 0.170 & 0.171 & 0.115 & 0.239 & 0.301 & 0.0 \\
 & realgarch & 0.149 & 0.150 & 0.100 & 0.228 & 0.292 & 0.0 \\
 & deeprgarch  & \bfseries 0.141 & \bfseries 0.142 & \bfseries 0.093 & \bfseries 0.215 & \bfseries 0.275 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BFX} & garch & 0.131 & 0.125 & 0.113 & 0.206 & 0.163 & 0.0 \\
 & rech & 0.121 & 0.115 & 0.100 & 0.186 & 0.153 & 0.0 \\
 & realgarch & 0.118 & 0.109 & 0.097 & 0.194 & 0.146 & 0.0 \\
 & deeprgarch  & \bfseries 0.111 & \bfseries 0.102 & \bfseries 0.088 & \bfseries 0.176 & \bfseries 0.141 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BSESN} & garch & 0.184 & 0.169 & 0.151 & 0.194 & 0.202 & 0.0 \\
 & rech & 0.179 & 0.163 & 0.147 & 0.187 & 0.197 & 0.0 \\
 & realgarch & \bfseries 0.164 & \bfseries 0.145 & \bfseries 0.132 & 0.181 & 0.178 & \bfseries 3.0 \\
 & deeprgarch  & 0.165 & 0.147 & 0.134 & \bfseries 0.179 & \bfseries 0.178 & 2.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BVLG} & garch & 0.081 & 0.086 & 0.094 & 0.165 & 0.101 & 0.0 \\
 & rech & 0.082 & 0.087 & 0.095 & \bfseries 0.162 & 0.101 & 1.0 \\
 & realgarch & \bfseries 0.078 & \bfseries 0.084 & \bfseries 0.088 & 0.169 & \bfseries 0.099 & \bfseries 4.0 \\
 & deeprgarch  & 0.081 & 0.087 & 0.091 & 0.167 & 0.101 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BVSP} & garch & 0.279 & 0.257 & 0.260 & 0.437 & 0.332 & 0.0 \\
 & rech & 0.259 & 0.238 & 0.241 & 0.414 & 0.313 & 0.0 \\
 & realgarch & 0.198 & 0.190 & \bfseries 0.206 & 0.339 & 0.249 & 1.0 \\
 & deeprgarch  & \bfseries 0.187 & \bfseries 0.186 & 0.217 & \bfseries 0.313 & \bfseries 0.237 & \bfseries 4.0 \\
\cline{1-8}
\multirow[c]{4}{*}{DJI} & garch & 0.203 & 0.174 & 0.177 & 0.202 & 0.274 & 0.0 \\
 & rech & 0.194 & 0.176 & 0.176 & 0.193 & 0.266 & 0.0 \\
 & realgarch & 0.121 & 0.124 & 0.127 & 0.119 & 0.196 & 0.0 \\
 & deeprgarch  & \bfseries 0.112 & \bfseries 0.122 & \bfseries 0.118 & \bfseries 0.109 & \bfseries 0.184 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{FCHI} & garch & 0.170 & 0.171 & 0.171 & 0.257 & 0.206 & 0.0 \\
 & rech & 0.152 & 0.154 & 0.153 & 0.228 & 0.189 & 0.0 \\
 & realgarch & 0.121 & 0.122 & 0.116 & 0.205 & 0.158 & 0.0 \\
 & deeprgarch  & \bfseries 0.108 & \bfseries 0.110 & \bfseries 0.102 & \bfseries 0.182 & \bfseries 0.144 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{FTMIB} & garch & 0.245 & 0.244 & 0.240 & 0.281 & 0.289 & 0.0 \\
 & rech & 0.200 & 0.203 & 0.198 & 0.235 & 0.245 & 0.0 \\
 & realgarch & 0.135 & 0.140 & 0.146 & 0.169 & 0.176 & 0.0 \\
 & deeprgarch  & \bfseries 0.122 & \bfseries 0.128 & \bfseries 0.131 & \bfseries 0.154 & \bfseries 0.162 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{FTSE} & garch & 0.166 & 0.142 & 0.102 & 0.189 & 0.291 & 0.0 \\
 & rech & 0.157 & 0.138 & 0.098 & 0.182 & 0.288 & 0.0 \\
 & realgarch & 0.148 & \bfseries 0.115 & \bfseries 0.075 & \bfseries 0.173 & \bfseries 0.267 & \bfseries 4.0 \\
 & deeprgarch  & \bfseries 0.147 & 0.121 & 0.078 & 0.175 & 0.268 & 1.0 \\
\cline{1-8}
\multirow[c]{4}{*}{GDAXI} & garch & 0.180 & 0.174 & 0.182 & 0.203 & 0.221 & 0.0 \\
 & rech & 0.159 & 0.154 & 0.160 & 0.180 & 0.200 & 0.0 \\
 & realgarch & 0.111 & 0.110 & 0.114 & 0.140 & 0.152 & 0.0 \\
 & deeprgarch  & \bfseries 0.106 & \bfseries 0.104 & \bfseries 0.105 & \bfseries 0.132 & \bfseries 0.146 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{GSPTSE} & garch & 0.165 & 0.115 & 0.108 & 0.159 & 0.202 & 0.0 \\
 & rech & 0.149 & 0.103 & 0.103 & 0.147 & 0.187 & 0.0 \\
 & realgarch & 0.080 & \bfseries 0.071 & \bfseries 0.085 & \bfseries 0.095 & 0.122 & \bfseries 3.0 \\
 & deeprgarch  & \bfseries 0.075 & 0.086 & 0.113 & 0.100 & \bfseries 0.116 & 2.0 \\
\cline{1-8}
\multirow[c]{4}{*}{HSI} & garch & 0.159 & 0.162 & 0.299 & 0.209 & 0.201 & 0.0 \\
 & rech & 0.151 & 0.153 & 0.284 & 0.199 & 0.197 & 0.0 \\
 & realgarch & 0.137 & 0.134 & \bfseries 0.257 & 0.186 & 0.181 & 1.0 \\
 & deeprgarch  & \bfseries 0.132 & \bfseries 0.131 & 0.279 & \bfseries 0.179 & \bfseries 0.176 & \bfseries 4.0 \\
\cline{1-8}
\multirow[c]{4}{*}{IBEX} & garch & 0.224 & 0.200 & 0.198 & 0.292 & 0.273 & 0.0 \\
 & rech & 0.210 & 0.183 & 0.176 & 0.270 & 0.259 & 0.0 \\
 & realgarch & 0.167 & 0.138 & 0.141 & 0.231 & 0.212 & 0.0 \\
 & deeprgarch  & \bfseries 0.163 & \bfseries 0.128 & \bfseries 0.124 & \bfseries 0.212 & \bfseries 0.208 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{IXIC} & garch & 0.211 & 0.213 & 0.246 & 0.218 & 0.261 & 0.0 \\
 & rech & 0.204 & 0.204 & 0.228 & 0.202 & 0.260 & 0.0 \\
 & realgarch & 0.157 & 0.157 & 0.178 & 0.169 & \bfseries 0.211 & 1.0 \\
 & deeprgarch  & \bfseries 0.157 & \bfseries 0.153 & \bfseries 0.173 & \bfseries 0.154 & 0.216 & \bfseries 4.0 \\
\cline{1-8}
\multirow[c]{4}{*}{KS11} & garch & 0.103 & 0.111 & 0.127 & 0.172 & 0.130 & 0.0 \\
 & rech & 0.113 & 0.124 & 0.144 & 0.175 & 0.141 & 0.0 \\
 & realgarch & \bfseries 0.073 & \bfseries 0.079 & \bfseries 0.092 & 0.141 & \bfseries 0.100 & \bfseries 4.0 \\
 & deeprgarch  & 0.074 & 0.081 & 0.097 & \bfseries 0.134 & 0.100 & 1.0 \\
\cline{1-8}
\multirow[c]{4}{*}{KSE} & garch & 0.169 & 0.143 & 0.262 & 0.248 & 0.254 & 0.0 \\
 & rech & 0.176 & 0.147 & 0.274 & 0.227 & 0.262 & 0.0 \\
 & realgarch & 0.152 & 0.128 & 0.245 & 0.234 & 0.225 & 0.0 \\
 & deeprgarch  & \bfseries 0.143 & \bfseries 0.118 & \bfseries 0.238 & \bfseries 0.207 & \bfseries 0.218 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{MXX} & garch & 0.189 & 0.154 & 0.117 & 0.166 & 0.291 & 0.0 \\
 & rech & 0.179 & 0.145 & \bfseries 0.111 & \bfseries 0.164 & \bfseries 0.285 & \bfseries 3.0 \\
 & realgarch & \bfseries 0.175 & \bfseries 0.143 & 0.117 & 0.178 & 0.286 & 2.0 \\
 & deeprgarch  & 0.195 & 0.157 & 0.119 & 0.177 & 0.299 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{N225} & garch & 0.317 & 0.312 & 0.336 & 0.442 & 0.441 & 0.0 \\
 & rech & 0.291 & 0.286 & 0.313 & 0.409 & 0.417 & 0.0 \\
 & realgarch & 0.279 & 0.270 & 0.305 & 0.398 & 0.403 & 0.0 \\
 & deeprgarch  & \bfseries 0.256 & \bfseries 0.247 & \bfseries 0.279 & \bfseries 0.367 & \bfseries 0.384 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{NSEI} & garch & 0.221 & 0.200 & 0.184 & 0.215 & 0.236 & 0.0 \\
 & rech & 0.216 & 0.194 & 0.179 & 0.209 & 0.233 & 0.0 \\
 & realgarch & 0.170 & 0.154 & 0.138 & 0.172 & 0.182 & 0.0 \\
 & deeprgarch  & \bfseries 0.152 & \bfseries 0.139 & \bfseries 0.121 & \bfseries 0.156 & \bfseries 0.166 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OMXC20} & garch & 0.229 & 0.153 & 0.148 & 0.237 & 0.354 & 0.0 \\
 & rech & \bfseries 0.211 & 0.141 & 0.134 & \bfseries 0.218 & \bfseries 0.336 & \bfseries 3.0 \\
 & realgarch & 0.244 & 0.171 & 0.166 & 0.258 & 0.374 & 0.0 \\
 & deeprgarch  & 0.211 & \bfseries 0.139 & \bfseries 0.132 & 0.223 & 0.340 & 2.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OMXHPI} & garch & 0.178 & 0.148 & 0.146 & 0.244 & 0.211 & 0.0 \\
 & rech & 0.162 & 0.133 & 0.131 & 0.224 & 0.196 & 0.0 \\
 & realgarch & 0.109 & 0.095 & 0.109 & 0.186 & 0.141 & 0.0 \\
 & deeprgarch  & \bfseries 0.107 & \bfseries 0.087 & \bfseries 0.094 & \bfseries 0.174 & \bfseries 0.140 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OMXSPI} & garch & 0.174 & 0.143 & 0.148 & 0.250 & 0.204 & 0.0 \\
 & rech & 0.152 & 0.124 & \bfseries 0.129 & 0.219 & 0.183 & 1.0 \\
 & realgarch & \bfseries 0.115 & \bfseries 0.116 & 0.148 & \bfseries 0.190 & \bfseries 0.146 & \bfseries 4.0 \\
 & deeprgarch  & 0.161 & 0.157 & 0.189 & 0.238 & 0.193 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OSEAX} & garch & 0.331 & 0.151 & 0.116 & 0.299 & 0.637 & 0.0 \\
 & rech & 0.314 & 0.139 & \bfseries 0.107 & 0.281 & 0.623 & 1.0 \\
 & realgarch & 0.338 & 0.172 & 0.153 & 0.310 & 0.653 & 0.0 \\
 & deeprgarch  & \bfseries 0.301 & \bfseries 0.132 & 0.108 & \bfseries 0.268 & \bfseries 0.609 & \bfseries 4.0 \\
\cline{1-8}
\multirow[c]{4}{*}{RUT} & garch & 0.274 & 0.265 & 0.383 & 0.323 & 0.381 & 0.0 \\
 & rech & 0.269 & 0.266 & 0.379 & 0.317 & 0.383 & 0.0 \\
 & realgarch & \bfseries 0.211 & \bfseries 0.217 & \bfseries 0.323 & 0.288 & \bfseries 0.336 & \bfseries 4.0 \\
 & deeprgarch  & 0.219 & 0.225 & 0.342 & \bfseries 0.282 & 0.344 & 1.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SMSI} & garch & 0.249 & 0.227 & 0.278 & 0.352 & 0.343 & 0.0 \\
 & rech & 0.230 & 0.207 & 0.253 & 0.327 & 0.325 & 0.0 \\
 & realgarch & 0.216 & 0.227 & 0.297 & 0.322 & 0.312 & 0.0 \\
 & deeprgarch  & \bfseries 0.190 & \bfseries 0.195 & \bfseries 0.252 & \bfseries 0.283 & \bfseries 0.284 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SPX} & garch & 0.183 & 0.166 & 0.180 & 0.182 & 0.243 & 0.0 \\
 & rech & 0.174 & 0.163 & 0.172 & 0.172 & 0.237 & 0.0 \\
 & realgarch & 0.117 & \bfseries 0.119 & 0.129 & 0.119 & 0.182 & 1.0 \\
 & deeprgarch  & \bfseries 0.112 & 0.121 & \bfseries 0.125 & \bfseries 0.113 & \bfseries 0.176 & \bfseries 4.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SSEC} & garch & 0.283 & 0.303 & 0.319 & 0.327 & 0.382 & 0.0 \\
 & rech & 0.286 & 0.305 & 0.322 & 0.329 & 0.384 & 0.0 \\
 & realgarch & 0.220 & 0.235 & 0.264 & 0.275 & 0.317 & 0.0 \\
 & deeprgarch  & \bfseries 0.205 & \bfseries 0.221 & \bfseries 0.250 & \bfseries 0.251 & \bfseries 0.307 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SSMI} & garch & 0.160 & 0.113 & 0.095 & 0.202 & 0.236 & 0.0 \\
 & rech & 0.155 & 0.105 & 0.086 & 0.195 & 0.229 & 0.0 \\
 & realgarch & 0.118 & 0.091 & 0.071 & 0.159 & 0.198 & 0.0 \\
 & deeprgarch  & \bfseries 0.114 & \bfseries 0.081 & \bfseries 0.060 & \bfseries 0.151 & \bfseries 0.191 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{STI} & garch & 0.079 & 0.079 & 0.079 & 0.099 & 0.101 & 0.0 \\
 & rech & 0.059 & 0.058 & 0.057 & 0.084 & 0.082 & 0.0 \\
 & realgarch & \bfseries 0.040 & \bfseries 0.040 & \bfseries 0.045 & \bfseries 0.073 & \bfseries 0.059 & \bfseries 5.0 \\
 & deeprgarch  & 0.048 & 0.048 & 0.065 & 0.077 & 0.069 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{STOXX50E} & garch & 0.224 & 0.184 & 0.180 & 0.319 & 0.332 & 0.0 \\
 & rech & 0.194 & 0.157 & 0.151 & 0.279 & 0.305 & 0.0 \\
 & realgarch & 0.169 & 0.132 & 0.127 & 0.263 & 0.275 & 0.0 \\
 & deeprgarch  & \bfseries 0.159 & \bfseries 0.125 & \bfseries 0.118 & \bfseries 0.239 & \bfseries 0.263 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{Mean} & garch & 0.196 & 0.174 & 0.184 & 0.243 & 0.267 & 0.0 \\
 & rech & 0.184 & 0.163 & 0.172 & 0.227 & 0.257 & 0.3 \\
 & realgarch & 0.153 & 0.138 & 0.151 & 0.204 & 0.225 & 1.2 \\
 & deeprgarch  & \bfseries 0.147 & \bfseries 0.133 & \bfseries 0.146 & \bfseries 0.192 & \bfseries 0.219 & \bfseries 3.5 \\
\cline{1-8}
\end{longtable}
\end{spacing}

\begin{spacing}{}
\begin{longtable}[!htbp]{cccccccc}
\caption{Forecast performance: MAD for different realized volatility measures (all indices).} \label{madfull} \\
\toprule
 &  & rv5 & bv & medrv & rk\_parzen & rsv & count \\
\midrule
\endfirsthead
\bottomrule
\endlastfoot
\multirow[c]{4}{*}{AEX} & garch & 0.259 & 0.256 & 0.266 & 0.332 & 0.298 & 0.0 \\
 & rech & 0.237 & 0.233 & 0.242 & 0.300 & 0.276 & 0.0 \\
 & realgarch & 0.218 & 0.211 & 0.219 & 0.294 & 0.260 & 0.0 \\
 & deeprgarch  & \bfseries 0.209 & \bfseries 0.202 & \bfseries 0.209 & \bfseries 0.274 & \bfseries 0.249 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{AORD} & garch & 0.231 & 0.232 & 0.197 & 0.309 & 0.318 & 0.0 \\
 & rech & 0.222 & 0.224 & 0.197 & \bfseries 0.298 & \bfseries 0.312 & 2.0 \\
 & realgarch & 0.229 & 0.231 & 0.203 & 0.315 & 0.336 & 0.0 \\
 & deeprgarch  & \bfseries 0.218 & \bfseries 0.220 & \bfseries 0.194 & 0.301 & 0.316 & \bfseries 3.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BFX} & garch & 0.236 & 0.232 & 0.229 & 0.309 & 0.273 & 0.0 \\
 & rech & 0.226 & 0.223 & 0.219 & 0.293 & 0.265 & 0.0 \\
 & realgarch & 0.211 & 0.205 & 0.207 & 0.293 & 0.253 & 0.0 \\
 & deeprgarch  & \bfseries 0.206 & \bfseries 0.200 & \bfseries 0.201 & \bfseries 0.277 & \bfseries 0.246 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BSESN} & garch & 0.269 & 0.270 & 0.271 & 0.291 & 0.312 & 0.0 \\
 & rech & 0.271 & 0.272 & 0.274 & 0.291 & 0.312 & 0.0 \\
 & realgarch & 0.261 & 0.262 & 0.266 & 0.286 & 0.303 & 0.0 \\
 & deeprgarch  & \bfseries 0.257 & \bfseries 0.255 & \bfseries 0.258 & \bfseries 0.279 & \bfseries 0.297 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BVLG} & garch & 0.193 & 0.196 & 0.206 & 0.285 & 0.221 & 0.0 \\
 & rech & 0.191 & 0.194 & 0.207 & 0.277 & 0.217 & 0.0 \\
 & realgarch & 0.178 & 0.182 & 0.190 & 0.281 & 0.207 & 0.0 \\
 & deeprgarch  & \bfseries 0.174 & \bfseries 0.177 & \bfseries 0.187 & \bfseries 0.269 & \bfseries 0.199 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{BVSP} & garch & 0.387 & 0.365 & 0.369 & 0.517 & 0.424 & 0.0 \\
 & rech & 0.378 & 0.354 & 0.357 & 0.509 & 0.417 & 0.0 \\
 & realgarch & 0.318 & 0.300 & 0.318 & 0.455 & 0.361 & 0.0 \\
 & deeprgarch  & \bfseries 0.297 & \bfseries 0.289 & \bfseries 0.317 & \bfseries 0.429 & \bfseries 0.342 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{DJI} & garch & 0.291 & 0.273 & 0.301 & 0.308 & 0.344 & 0.0 \\
 & rech & 0.267 & 0.253 & 0.278 & 0.281 & 0.323 & 0.0 \\
 & realgarch & 0.218 & 0.214 & 0.239 & 0.237 & 0.279 & 0.0 \\
 & deeprgarch  & \bfseries 0.208 & \bfseries 0.204 & \bfseries 0.226 & \bfseries 0.223 & \bfseries 0.272 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{FCHI} & garch & 0.291 & 0.290 & 0.302 & 0.372 & 0.330 & 0.0 \\
 & rech & 0.273 & 0.272 & 0.283 & 0.343 & 0.313 & 0.0 \\
 & realgarch & 0.235 & 0.229 & 0.239 & 0.317 & 0.276 & 0.0 \\
 & deeprgarch  & \bfseries 0.220 & \bfseries 0.216 & \bfseries 0.223 & \bfseries 0.296 & \bfseries 0.263 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{FTMIB} & garch & 0.376 & 0.376 & 0.372 & 0.405 & 0.413 & 0.0 \\
 & rech & 0.345 & 0.347 & 0.338 & 0.375 & 0.382 & 0.0 \\
 & realgarch & 0.274 & 0.277 & 0.278 & 0.310 & 0.315 & 0.0 \\
 & deeprgarch  & \bfseries 0.255 & \bfseries 0.259 & \bfseries 0.260 & \bfseries 0.288 & \bfseries 0.295 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{FTSE} & garch & 0.263 & 0.236 & 0.231 & 0.266 & 0.341 & 0.0 \\
 & rech & 0.246 & 0.225 & 0.222 & 0.250 & 0.331 & 0.0 \\
 & realgarch & 0.233 & 0.199 & 0.193 & 0.237 & 0.312 & 0.0 \\
 & deeprgarch  & \bfseries 0.225 & \bfseries 0.195 & \bfseries 0.192 & \bfseries 0.230 & \bfseries 0.306 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{GDAXI} & garch & 0.317 & 0.310 & 0.320 & 0.343 & 0.356 & 0.0 \\
 & rech & 0.297 & 0.290 & 0.297 & 0.324 & 0.337 & 0.0 \\
 & realgarch & 0.237 & 0.233 & 0.242 & 0.274 & 0.284 & 0.0 \\
 & deeprgarch  & \bfseries 0.233 & \bfseries 0.229 & \bfseries 0.237 & \bfseries 0.266 & \bfseries 0.277 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{GSPTSE} & garch & 0.249 & 0.200 & 0.208 & 0.268 & 0.275 & 0.0 \\
 & rech & 0.246 & 0.192 & 0.204 & 0.261 & 0.271 & 0.0 \\
 & realgarch & \bfseries 0.195 & \bfseries 0.165 & \bfseries 0.184 & \bfseries 0.226 & \bfseries 0.225 & \bfseries 5.0 \\
 & deeprgarch  & 0.202 & 0.183 & 0.208 & 0.233 & 0.230 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{HSI} & garch & 0.255 & 0.260 & 0.357 & 0.307 & 0.304 & 0.0 \\
 & rech & 0.249 & 0.253 & 0.347 & 0.299 & 0.305 & 0.0 \\
 & realgarch & 0.228 & 0.231 & \bfseries 0.331 & 0.285 & 0.287 & 1.0 \\
 & deeprgarch  & \bfseries 0.226 & \bfseries 0.231 & 0.353 & \bfseries 0.279 & \bfseries 0.281 & \bfseries 4.0 \\
\cline{1-8}
\multirow[c]{4}{*}{IBEX} & garch & 0.306 & 0.297 & 0.303 & 0.365 & 0.336 & 0.0 \\
 & rech & 0.295 & 0.284 & 0.288 & 0.349 & 0.325 & 0.0 \\
 & realgarch & 0.253 & 0.243 & 0.254 & 0.326 & 0.291 & 0.0 \\
 & deeprgarch  & \bfseries 0.248 & \bfseries 0.234 & \bfseries 0.240 & \bfseries 0.307 & \bfseries 0.280 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{IXIC} & garch & 0.317 & 0.325 & 0.366 & 0.340 & 0.358 & 0.0 \\
 & rech & 0.290 & 0.299 & 0.334 & 0.309 & 0.337 & 0.0 \\
 & realgarch & 0.260 & 0.266 & 0.300 & 0.288 & 0.310 & 0.0 \\
 & deeprgarch  & \bfseries 0.246 & \bfseries 0.255 & \bfseries 0.285 & \bfseries 0.267 & \bfseries 0.300 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{KS11} & garch & 0.208 & 0.217 & 0.237 & 0.286 & 0.243 & 0.0 \\
 & rech & 0.237 & 0.249 & 0.271 & 0.301 & 0.268 & 0.0 \\
 & realgarch & \bfseries 0.174 & \bfseries 0.181 & \bfseries 0.202 & \bfseries 0.262 & \bfseries 0.213 & \bfseries 5.0 \\
 & deeprgarch  & 0.188 & 0.197 & 0.219 & 0.266 & 0.224 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{KSE} & garch & 0.312 & 0.296 & 0.384 & 0.366 & 0.377 & 0.0 \\
 & rech & 0.323 & 0.304 & 0.394 & 0.360 & 0.389 & 0.0 \\
 & realgarch & 0.292 & 0.279 & 0.370 & 0.352 & 0.355 & 0.0 \\
 & deeprgarch  & \bfseries 0.269 & \bfseries 0.257 & \bfseries 0.350 & \bfseries 0.326 & \bfseries 0.332 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{MXX} & garch & 0.262 & 0.259 & 0.243 & \bfseries 0.280 & 0.312 & 1.0 \\
 & rech & 0.257 & 0.252 & 0.239 & 0.282 & 0.314 & 0.0 \\
 & realgarch & 0.260 & \bfseries 0.243 & 0.233 & 0.308 & 0.326 & 1.0 \\
 & deeprgarch  & \bfseries 0.255 & 0.248 & \bfseries 0.229 & 0.285 & \bfseries 0.312 & \bfseries 3.0 \\
\cline{1-8}
\multirow[c]{4}{*}{N225} & garch & 0.372 & 0.372 & 0.379 & 0.472 & 0.444 & 0.0 \\
 & rech & 0.351 & 0.350 & 0.363 & 0.451 & 0.424 & 0.0 \\
 & realgarch & 0.334 & 0.332 & 0.357 & 0.435 & 0.405 & 0.0 \\
 & deeprgarch  & \bfseries 0.312 & \bfseries 0.313 & \bfseries 0.343 & \bfseries 0.413 & \bfseries 0.390 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{NSEI} & garch & 0.302 & 0.291 & 0.294 & 0.316 & 0.339 & 0.0 \\
 & rech & 0.311 & 0.296 & 0.299 & 0.319 & 0.344 & 0.0 \\
 & realgarch & 0.242 & 0.234 & 0.237 & 0.263 & 0.282 & 0.0 \\
 & deeprgarch  & \bfseries 0.237 & \bfseries 0.227 & \bfseries 0.229 & \bfseries 0.256 & \bfseries 0.277 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OMXC20} & garch & 0.302 & 0.255 & 0.254 & 0.323 & 0.357 & 0.0 \\
 & rech & 0.279 & 0.243 & 0.246 & 0.300 & 0.337 & 0.0 \\
 & realgarch & 0.297 & 0.255 & 0.253 & 0.323 & 0.357 & 0.0 \\
 & deeprgarch  & \bfseries 0.271 & \bfseries 0.239 & \bfseries 0.242 & \bfseries 0.297 & \bfseries 0.334 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OMXHPI} & garch & 0.332 & 0.290 & 0.275 & 0.382 & 0.363 & 0.0 \\
 & rech & 0.323 & 0.281 & 0.263 & 0.369 & 0.353 & 0.0 \\
 & realgarch & 0.277 & 0.239 & 0.232 & 0.337 & 0.310 & 0.0 \\
 & deeprgarch  & \bfseries 0.274 & \bfseries 0.233 & \bfseries 0.225 & \bfseries 0.328 & \bfseries 0.306 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OMXSPI} & garch & 0.312 & 0.276 & 0.276 & 0.387 & 0.342 & 0.0 \\
 & rech & 0.297 & 0.263 & \bfseries 0.258 & 0.364 & 0.327 & 1.0 \\
 & realgarch & \bfseries 0.268 & \bfseries 0.246 & 0.259 & \bfseries 0.348 & \bfseries 0.300 & \bfseries 4.0 \\
 & deeprgarch  & 0.329 & 0.299 & 0.304 & 0.397 & 0.356 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{OSEAX} & garch & 0.303 & 0.237 & 0.250 & 0.310 & 0.394 & 0.0 \\
 & rech & 0.290 & 0.226 & \bfseries 0.244 & 0.297 & \bfseries 0.389 & 2.0 \\
 & realgarch & 0.311 & 0.242 & 0.270 & 0.317 & 0.413 & 0.0 \\
 & deeprgarch  & \bfseries 0.288 & \bfseries 0.223 & 0.247 & \bfseries 0.294 & 0.392 & \bfseries 3.0 \\
\cline{1-8}
\multirow[c]{4}{*}{RUT} & garch & 0.348 & 0.345 & 0.396 & 0.387 & 0.425 & 0.0 \\
 & rech & 0.324 & 0.325 & 0.378 & 0.366 & 0.411 & 0.0 \\
 & realgarch & 0.312 & 0.318 & 0.369 & 0.365 & 0.408 & 0.0 \\
 & deeprgarch  & \bfseries 0.293 & \bfseries 0.296 & \bfseries 0.353 & \bfseries 0.344 & \bfseries 0.389 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SMSI} & garch & 0.297 & 0.305 & 0.357 & 0.401 & 0.333 & 0.0 \\
 & rech & 0.283 & 0.285 & 0.335 & 0.384 & 0.320 & 0.0 \\
 & realgarch & 0.257 & 0.277 & 0.339 & 0.371 & 0.301 & 0.0 \\
 & deeprgarch  & \bfseries 0.246 & \bfseries 0.267 & \bfseries 0.326 & \bfseries 0.353 & \bfseries 0.286 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SPX} & garch & 0.295 & 0.286 & 0.312 & 0.305 & 0.340 & 0.0 \\
 & rech & 0.265 & 0.262 & 0.285 & 0.275 & 0.315 & 0.0 \\
 & realgarch & 0.222 & 0.225 & 0.247 & 0.240 & 0.277 & 0.0 \\
 & deeprgarch  & \bfseries 0.211 & \bfseries 0.217 & \bfseries 0.237 & \bfseries 0.226 & \bfseries 0.270 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SSEC} & garch & 0.365 & 0.374 & 0.409 & 0.408 & 0.425 & 0.0 \\
 & rech & 0.367 & 0.376 & 0.411 & 0.410 & 0.427 & 0.0 \\
 & realgarch & 0.328 & 0.334 & 0.377 & 0.383 & 0.392 & 0.0 \\
 & deeprgarch  & \bfseries 0.312 & \bfseries 0.317 & \bfseries 0.362 & \bfseries 0.364 & \bfseries 0.380 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{SSMI} & garch & 0.217 & 0.210 & 0.212 & 0.250 & 0.253 & 0.0 \\
 & rech & 0.207 & 0.198 & 0.200 & 0.234 & 0.241 & 0.0 \\
 & realgarch & 0.178 & 0.173 & 0.176 & 0.214 & 0.218 & 0.0 \\
 & deeprgarch  & \bfseries 0.169 & \bfseries 0.163 & \bfseries 0.165 & \bfseries 0.200 & \bfseries 0.210 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{STI} & garch & 0.170 & 0.170 & 0.188 & 0.207 & 0.199 & 0.0 \\
 & rech & 0.164 & 0.162 & 0.177 & 0.201 & 0.196 & 0.0 \\
 & realgarch & \bfseries 0.121 & \bfseries 0.120 & \bfseries 0.153 & \bfseries 0.172 & \bfseries 0.157 & \bfseries 5.0 \\
 & deeprgarch  & 0.147 & 0.149 & 0.194 & 0.177 & 0.175 & 0.0 \\
\cline{1-8}
\multirow[c]{4}{*}{STOXX50E} & garch & 0.323 & 0.305 & 0.311 & 0.386 & 0.390 & 0.0 \\
 & rech & 0.295 & 0.279 & 0.282 & 0.350 & 0.366 & 0.0 \\
 & realgarch & 0.265 & 0.247 & 0.252 & 0.332 & 0.336 & 0.0 \\
 & deeprgarch  & \bfseries 0.256 & \bfseries 0.242 & \bfseries 0.248 & \bfseries 0.313 & \bfseries 0.324 & \bfseries 5.0 \\
\cline{1-8}
\multirow[c]{4}{*}{Mean} & garch & 0.289 & 0.278 & 0.293 & 0.338 & 0.337 & 0.0 \\
 & rech & 0.278 & 0.267 & 0.282 & 0.323 & 0.327 & 0.2 \\
 & realgarch & 0.248 & 0.238 & 0.258 & 0.305 & 0.302 & 0.7 \\
 & deeprgarch  & \bfseries 0.241 & \bfseries 0.233 & \bfseries 0.254 & \bfseries 0.292 & \bfseries 0.294 & \bfseries 4.1 \\
\cline{1-8}
\end{longtable}
\end{spacing}

\begin{spacing}{}
\begin{longtable}[!htbp]{ccccccc}
\caption{Forecast performance: Tail risk forecast and Partial Predictive Score (all indices).} \label{riskfull} \\
\toprule
 &  & Qloss\_1\% & JointLoss\_1\% & Qloss\_5\% & JointLoss\_5\% & PPS \\
\midrule
\endfirsthead
\bottomrule
\endlastfoot
\multirow[c]{4}{*}{AEX} & garch & 92.549 & 2.462 & 282.507 & 1.909 & 1.342 \\
 & rech & 88.654 & 2.404 & 270.841 & 1.851 & 1.307 \\
 & realgarch & 86.838 & 2.317 & 273.663 & 1.847 & 1.298 \\
 & deeprgarch  & \bfseries 84.982 & \bfseries 2.279 & \bfseries 267.902 & \bfseries 1.815 & \bfseries 1.288 \\
\cline{1-7}
\multirow[c]{4}{*}{AORD} & garch & 46.639 & \bfseries 1.643 & 191.509 & 1.467 & 1.059 \\
 & rech & 46.556 & 1.649 & 183.081 & 1.435 & \bfseries 1.054 \\
 & realgarch & 51.403 & 1.758 & 198.293 & 1.528 & 1.095 \\
 & deeprgarch  & \bfseries 44.988 & 1.664 & \bfseries 172.360 & \bfseries 1.422 & 1.058 \\
\cline{1-7}
\multirow[c]{4}{*}{BFX} & garch & 92.204 & 2.358 & 279.729 & 1.866 & 1.342 \\
 & rech & 88.663 & 2.325 & 272.919 & 1.838 & 1.321 \\
 & realgarch & 85.946 & 2.248 & 275.816 & 1.837 & 1.314 \\
 & deeprgarch  & \bfseries 83.134 & \bfseries 2.182 & \bfseries 269.120 & \bfseries 1.798 & \bfseries 1.305 \\
\cline{1-7}
\multirow[c]{4}{*}{BSESN} & garch & 56.183 & \bfseries 1.857 & 226.562 & 1.645 & 1.245 \\
 & rech & \bfseries 56.178 & 1.876 & \bfseries 220.469 & \bfseries 1.640 & \bfseries 1.243 \\
 & realgarch & 77.226 & 2.161 & 253.754 & 1.796 & 1.320 \\
 & deeprgarch  & 81.211 & 2.219 & 251.795 & 1.787 & 1.311 \\
\cline{1-7}
\multirow[c]{4}{*}{BVLG} & garch & 42.258 & 2.194 & 139.111 & 1.833 & 1.324 \\
 & rech & 42.487 & 2.193 & 137.768 & 1.816 & 1.319 \\
 & realgarch & \bfseries 41.043 & 2.098 & 135.927 & 1.787 & 1.299 \\
 & deeprgarch  & 41.158 & \bfseries 2.087 & \bfseries 134.148 & \bfseries 1.768 & \bfseries 1.291 \\
\cline{1-7}
\multirow[c]{4}{*}{BVSP} & garch & 115.125 & 2.626 & 376.693 & 2.228 & 1.777 \\
 & rech & \bfseries 113.040 & \bfseries 2.599 & 373.569 & 2.212 & 1.769 \\
 & realgarch & 113.111 & 2.622 & \bfseries 366.914 & \bfseries 2.197 & \bfseries 1.762 \\
 & deeprgarch  & 117.630 & 2.654 & 373.569 & 2.209 & 1.763 \\
\cline{1-7}
\multirow[c]{4}{*}{DJI} & garch & \bfseries 80.691 & 2.340 & 250.738 & 1.767 & 1.175 \\
 & rech & 81.502 & 2.243 & 247.145 & 1.706 & 1.135 \\
 & realgarch & 82.620 & 2.299 & 242.673 & 1.712 & 1.142 \\
 & deeprgarch  & 81.193 & \bfseries 2.236 & \bfseries 242.049 & \bfseries 1.689 & \bfseries 1.134 \\
\cline{1-7}
\multirow[c]{4}{*}{FCHI} & garch & 64.298 & 1.946 & 263.435 & 1.759 & 1.332 \\
 & rech & 64.740 & 1.941 & 245.887 & 1.710 & \bfseries 1.328 \\
 & realgarch & 74.539 & 2.077 & 272.028 & 1.810 & 1.355 \\
 & deeprgarch  & \bfseries 59.757 & \bfseries 1.886 & \bfseries 237.549 & \bfseries 1.675 & 1.329 \\
\cline{1-7}
\multirow[c]{4}{*}{FTMIB} & garch & 93.247 & 2.722 & 263.362 & 2.172 & 1.629 \\
 & rech & 90.531 & 2.680 & 254.644 & 2.130 & 1.607 \\
 & realgarch & \bfseries 89.067 & \bfseries 2.641 & 250.319 & 2.110 & 1.582 \\
 & deeprgarch  & 89.965 & 2.690 & \bfseries 247.213 & \bfseries 2.101 & \bfseries 1.579 \\
\cline{1-7}
\multirow[c]{4}{*}{FTSE} & garch & 81.606 & 2.327 & 254.646 & 1.816 & 1.263 \\
 & rech & \bfseries 78.096 & \bfseries 2.275 & \bfseries 247.755 & \bfseries 1.776 & 1.238 \\
 & realgarch & 81.802 & 2.313 & 251.342 & 1.796 & 1.244 \\
 & deeprgarch  & 82.803 & 2.335 & 249.896 & 1.788 & \bfseries 1.237 \\
\cline{1-7}
\multirow[c]{4}{*}{GDAXI} & garch & 100.503 & 2.514 & 316.005 & 2.034 & 1.484 \\
 & rech & \bfseries 97.312 & \bfseries 2.480 & \bfseries 305.339 & \bfseries 1.991 & \bfseries 1.453 \\
 & realgarch & 103.330 & 2.577 & 314.835 & 2.039 & 1.460 \\
 & deeprgarch  & 100.372 & 2.557 & 309.042 & 2.016 & 1.453 \\
\cline{1-7}
\multirow[c]{4}{*}{GSPTSE} & garch & 70.256 & 2.081 & 210.165 & 1.579 & 0.994 \\
 & rech & \bfseries 66.883 & \bfseries 1.959 & \bfseries 203.890 & \bfseries 1.524 & \bfseries 0.974 \\
 & realgarch & 75.394 & 2.181 & 210.614 & 1.585 & 0.985 \\
 & deeprgarch  & 75.328 & 2.132 & 216.949 & 1.597 & 1.009 \\
\cline{1-7}
\multirow[c]{4}{*}{HSI} & garch & 65.477 & 2.032 & 262.800 & 1.850 & 1.424 \\
 & rech & 62.984 & 2.010 & 249.478 & 1.807 & 1.419 \\
 & realgarch & 72.635 & 2.155 & 263.283 & 1.882 & 1.450 \\
 & deeprgarch  & \bfseries 56.283 & \bfseries 1.927 & \bfseries 225.803 & \bfseries 1.717 & \bfseries 1.380 \\
\cline{1-7}
\multirow[c]{4}{*}{IBEX} & garch & 111.851 & 2.612 & 341.233 & 2.093 & 1.559 \\
 & rech & 111.095 & 2.598 & 337.275 & 2.081 & 1.547 \\
 & realgarch & 105.077 & 2.480 & 328.145 & 2.036 & \bfseries 1.527 \\
 & deeprgarch  & \bfseries 101.393 & \bfseries 2.462 & \bfseries 324.237 & \bfseries 2.024 & 1.527 \\
\cline{1-7}
\multirow[c]{4}{*}{IXIC} & garch & 61.869 & 1.934 & 259.513 & 1.765 & 1.307 \\
 & rech & 59.703 & 1.900 & 244.571 & 1.703 & 1.291 \\
 & realgarch & 64.526 & 1.983 & 251.838 & 1.754 & 1.305 \\
 & deeprgarch  & \bfseries 57.628 & \bfseries 1.833 & \bfseries 217.275 & \bfseries 1.602 & \bfseries 1.249 \\
\cline{1-7}
\multirow[c]{4}{*}{KS11} & garch & 69.615 & 2.115 & 233.070 & 1.752 & 1.218 \\
 & rech & 67.544 & 2.077 & 228.782 & 1.727 & 1.218 \\
 & realgarch & 65.459 & 2.053 & 224.854 & 1.705 & \bfseries 1.192 \\
 & deeprgarch  & \bfseries 62.355 & \bfseries 2.027 & \bfseries 218.908 & \bfseries 1.682 & 1.196 \\
\cline{1-7}
\multirow[c]{4}{*}{KSE} & garch & 90.796 & 2.507 & 277.854 & 1.951 & 1.408 \\
 & rech & \bfseries 80.669 & \bfseries 2.300 & 266.848 & 1.885 & 1.384 \\
 & realgarch & 89.433 & 2.461 & 272.356 & 1.925 & 1.396 \\
 & deeprgarch  & 84.007 & 2.367 & \bfseries 263.619 & \bfseries 1.873 & \bfseries 1.370 \\
\cline{1-7}
\multirow[c]{4}{*}{MXX} & garch & 71.755 & 2.144 & 241.913 & 1.770 & 1.291 \\
 & rech & 71.151 & 2.125 & 241.764 & 1.762 & \bfseries 1.290 \\
 & realgarch & 74.436 & 2.137 & 248.791 & 1.796 & 1.325 \\
 & deeprgarch  & \bfseries 69.953 & \bfseries 2.086 & \bfseries 238.340 & \bfseries 1.755 & 1.294 \\
\cline{1-7}
\multirow[c]{4}{*}{N225} & garch & 68.545 & 2.082 & 280.752 & 1.892 & 1.489 \\
 & rech & 67.731 & 2.080 & 266.469 & 1.859 & \bfseries 1.485 \\
 & realgarch & 68.206 & 2.101 & 287.251 & 1.945 & 1.526 \\
 & deeprgarch  & \bfseries 63.836 & \bfseries 2.047 & \bfseries 257.964 & \bfseries 1.846 & 1.504 \\
\cline{1-7}
\multirow[c]{4}{*}{NSEI} & garch & 56.093 & 1.863 & 227.594 & 1.653 & 1.251 \\
 & rech & \bfseries 56.014 & 1.884 & 220.371 & 1.647 & \bfseries 1.248 \\
 & realgarch & 67.686 & 1.998 & 239.590 & 1.719 & 1.280 \\
 & deeprgarch  & 59.634 & \bfseries 1.860 & \bfseries 220.103 & \bfseries 1.627 & 1.265 \\
\cline{1-7}
\multirow[c]{4}{*}{OMXC20} & garch & 78.291 & 2.388 & 256.879 & 1.963 & 1.467 \\
 & rech & 75.884 & 2.352 & 252.399 & 1.940 & 1.453 \\
 & realgarch & 79.049 & 2.386 & 256.498 & 1.952 & 1.462 \\
 & deeprgarch  & \bfseries 75.127 & \bfseries 2.326 & \bfseries 251.747 & \bfseries 1.928 & \bfseries 1.448 \\
\cline{1-7}
\multirow[c]{4}{*}{OMXHPI} & garch & 77.041 & 2.296 & 244.764 & 1.874 & 1.368 \\
 & rech & 75.353 & 2.280 & 238.292 & 1.846 & 1.353 \\
 & realgarch & 75.894 & 2.280 & 241.835 & 1.863 & 1.359 \\
 & deeprgarch  & \bfseries 74.940 & \bfseries 2.275 & \bfseries 236.062 & \bfseries 1.838 & \bfseries 1.346 \\
\cline{1-7}
\multirow[c]{4}{*}{OMXSPI} & garch & 77.383 & \bfseries 2.271 & 248.122 & 1.870 & 1.342 \\
 & rech & \bfseries 76.895 & 2.304 & \bfseries 240.009 & \bfseries 1.843 & \bfseries 1.324 \\
 & realgarch & 83.090 & 2.410 & 251.065 & 1.912 & 1.355 \\
 & deeprgarch  & 84.374 & 2.441 & 255.104 & 1.931 & 1.378 \\
\cline{1-7}
\multirow[c]{4}{*}{OSEAX} & garch & 79.038 & 2.223 & 265.728 & 1.857 & 1.344 \\
 & rech & 74.934 & 2.145 & 261.010 & 1.827 & 1.330 \\
 & realgarch & 74.322 & 2.121 & 257.252 & 1.808 & 1.334 \\
 & deeprgarch  & \bfseries 71.301 & \bfseries 2.086 & \bfseries 254.538 & \bfseries 1.793 & \bfseries 1.326 \\
\cline{1-7}
\multirow[c]{4}{*}{RUT} & garch & 100.206 & 2.463 & 322.167 & 2.032 & 1.519 \\
 & rech & 98.016 & 2.385 & 318.590 & 1.994 & 1.495 \\
 & realgarch & \bfseries 94.093 & \bfseries 2.333 & \bfseries 317.140 & 1.988 & 1.495 \\
 & deeprgarch  & 96.941 & 2.364 & 318.022 & \bfseries 1.985 & \bfseries 1.493 \\
\cline{1-7}
\multirow[c]{4}{*}{SMSI} & garch & 102.107 & 2.576 & 303.228 & 2.055 & 1.539 \\
 & rech & 99.184 & 2.541 & 295.600 & 2.025 & 1.530 \\
 & realgarch & 99.106 & \bfseries 2.507 & 298.081 & 2.028 & \bfseries 1.516 \\
 & deeprgarch  & \bfseries 95.483 & 2.507 & \bfseries 288.141 & \bfseries 1.998 & 1.524 \\
\cline{1-7}
\multirow[c]{4}{*}{SPX} & garch & 83.164 & 2.424 & 253.502 & 1.803 & 1.192 \\
 & rech & 81.716 & 2.327 & 247.041 & 1.735 & 1.149 \\
 & realgarch & \bfseries 80.571 & 2.311 & 244.235 & 1.728 & 1.136 \\
 & deeprgarch  & 81.334 & \bfseries 2.287 & \bfseries 243.364 & \bfseries 1.714 & \bfseries 1.135 \\
\cline{1-7}
\multirow[c]{4}{*}{SSEC} & garch & 84.514 & 2.207 & 305.829 & 1.929 & 1.458 \\
 & rech & 84.120 & 2.202 & 305.344 & 1.926 & 1.457 \\
 & realgarch & 88.955 & 2.278 & 306.895 & 1.953 & 1.482 \\
 & deeprgarch  & \bfseries 66.544 & \bfseries 2.048 & \bfseries 263.583 & \bfseries 1.813 & \bfseries 1.421 \\
\cline{1-7}
\multirow[c]{4}{*}{SSMI} & garch & 79.513 & 2.271 & 247.443 & 1.787 & 1.245 \\
 & rech & 77.466 & 2.247 & 241.048 & 1.750 & 1.218 \\
 & realgarch & 75.837 & 2.215 & 241.389 & 1.754 & 1.227 \\
 & deeprgarch  & \bfseries 73.925 & \bfseries 2.167 & \bfseries 234.519 & \bfseries 1.716 & \bfseries 1.205 \\
\cline{1-7}
\multirow[c]{4}{*}{STI} & garch & 37.913 & 2.071 & 122.765 & 1.631 & 1.141 \\
 & rech & \bfseries 37.343 & \bfseries 2.037 & 121.932 & \bfseries 1.622 & \bfseries 1.138 \\
 & realgarch & 40.264 & 2.194 & \bfseries 121.851 & 1.650 & 1.140 \\
 & deeprgarch  & 42.391 & 2.320 & 123.388 & 1.678 & 1.149 \\
\cline{1-7}
\multirow[c]{4}{*}{STOXX50E} & garch & 104.178 & 2.578 & 313.451 & 2.016 & 1.466 \\
 & rech & 100.582 & \bfseries 2.536 & \bfseries 303.786 & \bfseries 1.977 & \bfseries 1.429 \\
 & realgarch & 104.091 & 2.557 & 309.661 & 1.995 & 1.434 \\
 & deeprgarch  & \bfseries 100.401 & 2.562 & 304.481 & 1.981 & 1.438 \\
\cline{1-7}
\multirow[c]{4}{*}{Mean} & garch & 78.545 & 2.262 & 260.099 & 1.859 & 1.355 \\
 & rech & 76.549 & 2.224 & 253.029 & 1.825 & 1.339 \\
 & realgarch & 79.518 & 2.266 & 258.329 & 1.853 & 1.348 \\
 & deeprgarch  & \bfseries 76.141 & \bfseries 2.223 & \bfseries 248.735 & \bfseries 1.812 & \bfseries 1.336 \\
\cline{1-7}
\multirow[c]{4}{*}{Count} & garch & 1 & 3 & 0 & 0 & 0 \\
 & rech & 9 & 7 & 6 & 7 & 11 \\
 & realgarch & 4 & 3 & 3 & 1 & 4 \\
 & deeprgarch  & \bfseries 17 & \bfseries 18 & \bfseries 22 & \bfseries 23 & \bfseries 16 \\
\cline{1-7}
\end{longtable}
\end{spacing}

\begin{spacing}{}
\begin{longtable}[!htbp]{rrrrrrrrrr}
\caption{Forecast performance: Annualized return (Ret.) and Sharpe ratio (Sharpe) of option trading simulation (all indices)} \label{optfull} \\
\toprule
 &  & \multicolumn{2}{r}{Scenario1} & \multicolumn{2}{r}{Scenario2} & \multicolumn{2}{r}{Scenario3} & \multicolumn{2}{r}{Scenario4} \\
 &  & Ret. & Sharpe & Ret. & Sharpe & Ret. & Sharpe & Ret. & Sharpe \\
\midrule
\endfirsthead
\bottomrule
\endlastfoot
\multirow[c]{4}{*}{AEX} & garch & $ -22.4 $ & $ -3.2 $ & - & - & - & - & - & - \\
 & rech & 5.9 & 0.5 & $ -4.1 $ & $ -0.6 $ & $ -9.5 $ & $ -1.1 $ & - & - \\
 & realgarch & 1.9 & 0.0 & $ -7.4 $ & $ -1.0 $ & - & - & $ -12.4 $ & $ -1.4 $ \\
 & deeprgarch  & \bfseries 17.8 & \bfseries 1.9 & \bfseries 11.3 & \bfseries 1.2 & \bfseries 9.2 & \bfseries 0.7 & \bfseries 12.9 & \bfseries 1.0 \\
\cline{1-10}
\multirow[c]{4}{*}{AORD} & garch & 1.9 & 0.0 & - & - & - & - & - & - \\
 & rech & 4.7 & 0.5 & 5.4 & 0.5 & $ -6.3 $ & $ -1.0 $ & - & - \\
 & realgarch & $ -19.8 $ & $ -3.9 $ & $ -22.8 $ & $ -4.1 $ & - & - & $ -29.2 $ & $ -4.7 $ \\
 & deeprgarch  & \bfseries 16.1 & \bfseries 2.1 & \bfseries 22.1 & \bfseries 2.9 & \bfseries 6.0 & \bfseries 0.5 & \bfseries 40.3 & \bfseries 4.2 \\
\cline{1-10}
\multirow[c]{4}{*}{BFX} & garch & $ -16.5 $ & $ -2.1 $ & - & - & - & - & - & - \\
 & rech & 2.2 & 0.1 & $ -5.5 $ & $ -0.7 $ & $ -8.7 $ & $ -0.9 $ & - & - \\
 & realgarch & 4.2 & 0.3 & $ -1.7 $ & $ -0.3 $ & - & - & $ -4.8 $ & $ -0.5 $ \\
 & deeprgarch  & \bfseries 10.7 & \bfseries 1.1 & \bfseries 6.3 & \bfseries 0.6 & \bfseries 8.1 & \bfseries 0.6 & \bfseries 3.7 & \bfseries 0.2 \\
\cline{1-10}
\multirow[c]{4}{*}{BSESN} & garch & \bfseries 24.2 & \bfseries 2.6 & - & - & - & - & - & - \\
 & rech & 23.2 & 2.6 & \bfseries 34.8 & \bfseries 3.0 & \bfseries 27.8 & \bfseries 2.2 & - & - \\
 & realgarch & $ -23.5 $ & $ -3.6 $ & $ -18.6 $ & $ -2.8 $ & - & - & $ -5.6 $ & $ -0.6 $ \\
 & deeprgarch  & $ -15.6 $ & $ -2.2 $ & $ -9.8 $ & $ -1.4 $ & $ -22.6 $ & $ -2.6 $ & \bfseries 4.6 & \bfseries 0.3 \\
\cline{1-10}
\multirow[c]{4}{*}{BVLG} & garch & $ -12.0 $ & $ -1.5 $ & - & - & - & - & - & - \\
 & rech & $ -9.4 $ & $ -1.6 $ & $ -15.1 $ & $ -1.7 $ & $ -17.6 $ & $ -1.8 $ & - & - \\
 & realgarch & 5.6 & 0.4 & 1.4 & $ -0.0 $ & - & - & $ -9.4 $ & $ -1.0 $ \\
 & deeprgarch  & \bfseries 17.2 & \bfseries 1.8 & \bfseries 14.6 & \bfseries 1.5 & \bfseries 19.8 & \bfseries 1.5 & \bfseries 9.0 & \bfseries 0.6 \\
\cline{1-10}
\multirow[c]{4}{*}{BVSP} & garch & $ -15.4 $ & $ -1.3 $ & - & - & - & - & - & - \\
 & rech & $ -1.4 $ & $ -0.3 $ & $ -9.4 $ & $ -0.7 $ & $ -11.2 $ & $ -0.8 $ & - & - \\
 & realgarch & 6.7 & 0.5 & 2.4 & 0.1 & - & - & $ -2.0 $ & $ -0.2 $ \\
 & deeprgarch  & \bfseries 9.1 & \bfseries 0.6 & \bfseries 4.9 & \bfseries 0.3 & \bfseries 9.7 & \bfseries 0.5 & $ \mathbf{-0.6} $ & $ \mathbf{-0.1} $ \\
\cline{1-10}
\multirow[c]{4}{*}{DJI} & garch & $ -12.7 $ & $ -1.7 $ & - & - & - & - & - & - \\
 & rech & 3.7 & 0.3 & $ -1.5 $ & $ -0.4 $ & $ -3.6 $ & $ -0.5 $ & - & - \\
 & realgarch & 3.3 & 0.2 & $ -1.2 $ & $ -0.3 $ & - & - & $ -1.5 $ & $ -0.3 $ \\
 & deeprgarch  & \bfseries 5.5 & \bfseries 0.4 & \bfseries 1.6 & \bfseries 0.0 & \bfseries 2.6 & \bfseries 0.1 & \bfseries 0.3 & $ \mathbf{-0.1} $ \\
\cline{1-10}
\multirow[c]{4}{*}{FCHI} & garch & 4.2 & 0.3 & - & - & - & - & - & - \\
 & rech & 4.7 & 0.4 & 5.6 & 0.4 & $ -0.9 $ & $ -0.2 $ & - & - \\
 & realgarch & $ -16.9 $ & $ -2.3 $ & $ -17.0 $ & $ -2.0 $ & - & - & $ -22.2 $ & $ -2.3 $ \\
 & deeprgarch  & \bfseries 8.6 & \bfseries 0.8 & \bfseries 12.7 & \bfseries 1.2 & $ \mathbf{-0.4} $ & $ \mathbf{-0.2} $ & \bfseries 26.9 & \bfseries 2.0 \\
\cline{1-10}
\multirow[c]{4}{*}{FTMIB} & garch & $ -29.0 $ & $ -2.5 $ & - & - & - & - & - & - \\
 & rech & $ -2.0 $ & $ -0.4 $ & $ -15.9 $ & $ -1.4 $ & $ -18.9 $ & $ -1.4 $ & - & - \\
 & realgarch & 8.7 & 0.6 & $ -6.0 $ & $ -0.5 $ & - & - & $ -22.0 $ & $ -1.6 $ \\
 & deeprgarch  & \bfseries 28.6 & \bfseries 2.1 & \bfseries 23.4 & \bfseries 1.8 & \bfseries 20.3 & \bfseries 1.1 & \bfseries 25.1 & \bfseries 1.4 \\
\cline{1-10}
\multirow[c]{4}{*}{FTSE} & garch & $ -12.2 $ & $ -2.0 $ & - & - & - & - & - & - \\
 & rech & \bfseries 7.7 & \bfseries 0.8 & \bfseries 3.6 & \bfseries 0.2 & \bfseries 0.2 & $ \mathbf{-0.1} $ & - & - \\
 & realgarch & $ -1.7 $ & $ -0.4 $ & $ -6.6 $ & $ -0.9 $ & - & - & $ -6.0 $ & $ -0.8 $ \\
 & deeprgarch  & 6.3 & 0.6 & 2.3 & 0.1 & $ -1.2 $ & $ -0.3 $ & \bfseries 5.3 & \bfseries 0.4 \\
\cline{1-10}
\multirow[c]{4}{*}{GDAXI} & garch & $ -19.3 $ & $ -2.3 $ & - & - & - & - & - & - \\
 & rech & 9.6 & 0.9 & $ -1.0 $ & $ -0.2 $ & $ -4.7 $ & $ -0.5 $ & - & - \\
 & realgarch & $ -0.5 $ & $ -0.2 $ & $ -7.0 $ & $ -0.8 $ & - & - & $ -10.6 $ & $ -1.0 $ \\
 & deeprgarch  & \bfseries 11.7 & \bfseries 1.0 & \bfseries 7.0 & \bfseries 0.5 & \bfseries 3.3 & \bfseries 0.2 & \bfseries 10.0 & \bfseries 0.7 \\
\cline{1-10}
\multirow[c]{4}{*}{GSPTSE} & garch & $ -2.3 $ & $ -0.5 $ & - & - & - & - & - & - \\
 & rech & \bfseries 8.3 & \bfseries 1.1 & \bfseries 8.5 & \bfseries 0.8 & \bfseries 12.7 & \bfseries 1.1 & - & - \\
 & realgarch & 3.4 & 0.2 & 3.2 & 0.2 & - & - & \bfseries 11.6 & \bfseries 1.0 \\
 & deeprgarch  & $ -9.4 $ & $ -1.5 $ & $ -11.5 $ & $ -1.8 $ & $ -12.1 $ & $ -1.6 $ & $ -11.2 $ & $ -1.4 $ \\
\cline{1-10}
\multirow[c]{4}{*}{HSI} & garch & $ -8.5 $ & $ -1.3 $ & - & - & - & - & - & - \\
 & rech & $ -0.1 $ & $ -0.3 $ & $ -5.9 $ & $ -0.8 $ & $ -25.8 $ & $ -2.9 $ & - & - \\
 & realgarch & $ -28.3 $ & $ -4.0 $ & $ -35.0 $ & $ -5.0 $ & - & - & $ -49.4 $ & $ -6.9 $ \\
 & deeprgarch  & \bfseries 50.5 & \bfseries 4.9 & \bfseries 61.6 & \bfseries 5.9 & \bfseries 33.2 & \bfseries 2.6 & \bfseries 95.2 & \bfseries 6.5 \\
\cline{1-10}
\multirow[c]{4}{*}{IBEX} & garch & $ -15.7 $ & $ -1.7 $ & - & - & - & - & - & - \\
 & rech & $ -0.9 $ & $ -0.3 $ & $ -8.3 $ & $ -0.9 $ & $ -11.5 $ & $ -1.0 $ & - & - \\
 & realgarch & 3.1 & 0.2 & $ -3.2 $ & $ -0.4 $ & - & - & $ -10.3 $ & $ -0.9 $ \\
 & deeprgarch  & \bfseries 13.7 & \bfseries 1.1 & \bfseries 10.6 & \bfseries 0.9 & \bfseries 10.8 & \bfseries 0.7 & \bfseries 9.4 & \bfseries 0.6 \\
\cline{1-10}
\multirow[c]{4}{*}{IXIC} & garch & $ -8.5 $ & $ -1.3 $ & - & - & - & - & - & - \\
 & rech & $ -3.1 $ & $ -0.7 $ & $ -8.3 $ & $ -1.2 $ & $ -22.0 $ & $ -2.4 $ & - & - \\
 & realgarch & $ -16.3 $ & $ -2.2 $ & $ -22.7 $ & $ -2.9 $ & - & - & $ -35.4 $ & $ -4.2 $ \\
 & deeprgarch  & \bfseries 32.9 & \bfseries 3.0 & \bfseries 39.4 & \bfseries 3.5 & \bfseries 26.6 & \bfseries 2.0 & \bfseries 53.0 & \bfseries 3.8 \\
\cline{1-10}
\multirow[c]{4}{*}{KS11} & garch & $ -10.3 $ & $ -1.7 $ & - & - & - & - & - & - \\
 & rech & $ -10.9 $ & $ -1.9 $ & $ -17.3 $ & $ -2.5 $ & $ -18.5 $ & $ -2.3 $ & - & - \\
 & realgarch & 11.3 & 1.3 & 8.1 & 0.8 & - & - & $ -1.6 $ & $ -0.3 $ \\
 & deeprgarch  & \bfseries 11.4 & \bfseries 1.3 & \bfseries 10.9 & \bfseries 1.2 & \bfseries 21.6 & \bfseries 1.9 & \bfseries 0.7 & $ \mathbf{-0.1} $ \\
\cline{1-10}
\multirow[c]{4}{*}{KSE} & garch & $ -13.5 $ & $ -1.9 $ & - & - & - & - & - & - \\
 & rech & $ -0.4 $ & $ -0.2 $ & $ -6.2 $ & $ -0.8 $ & $ -14.4 $ & $ -1.5 $ & - & - \\
 & realgarch & $ -1.3 $ & $ -0.3 $ & $ -8.3 $ & $ -1.0 $ & - & - & $ -13.1 $ & $ -1.4 $ \\
 & deeprgarch  & \bfseries 15.9 & \bfseries 1.6 & \bfseries 14.9 & \bfseries 1.6 & \bfseries 15.4 & \bfseries 1.2 & \bfseries 13.6 & \bfseries 1.0 \\
\cline{1-10}
\multirow[c]{4}{*}{MXX} & garch & 4.6 & 0.4 & - & - & - & - & - & - \\
 & rech & 5.1 & 0.5 & 8.3 & 0.8 & $ -2.0 $ & $ -0.4 $ & - & - \\
 & realgarch & $ -17.8 $ & $ -2.5 $ & $ -20.1 $ & $ -2.6 $ & - & - & $ -23.2 $ & $ -2.8 $ \\
 & deeprgarch  & \bfseries 9.4 & \bfseries 1.1 & \bfseries 14.4 & \bfseries 1.7 & \bfseries 1.0 & $ \mathbf{-0.0} $ & \bfseries 29.0 & \bfseries 2.4 \\
\cline{1-10}
\multirow[c]{4}{*}{N225} & garch & 5.9 & 0.4 & - & - & - & - & - & - \\
 & rech & \bfseries 19.7 & \bfseries 2.0 & \bfseries 22.1 & \bfseries 1.6 & \bfseries 11.8 & \bfseries 0.8 & - & - \\
 & realgarch & $ -25.0 $ & $ -3.2 $ & $ -25.3 $ & $ -3.0 $ & - & - & $ -25.0 $ & $ -2.3 $ \\
 & deeprgarch  & 3.3 & 0.2 & 7.8 & 0.6 & $ -12.0 $ & $ -1.1 $ & \bfseries 31.1 & \bfseries 2.0 \\
\cline{1-10}
\multirow[c]{4}{*}{NSEI} & garch & 5.2 & 0.4 & - & - & - & - & - & - \\
 & rech & \bfseries 6.8 & \bfseries 0.7 & \bfseries 7.0 & \bfseries 0.5 & \bfseries 3.2 & \bfseries 0.2 & - & - \\
 & realgarch & $ -12.2 $ & $ -1.9 $ & $ -11.2 $ & $ -1.7 $ & - & - & $ -12.0 $ & $ -1.3 $ \\
 & deeprgarch  & 0.1 & $ -0.2 $ & 4.0 & 0.3 & $ -4.1 $ & $ -0.5 $ & \bfseries 12.4 & \bfseries 1.0 \\
\cline{1-10}
\multirow[c]{4}{*}{OMXC20} & garch & 17.8 & 1.9 & - & - & - & - & - & - \\
 & rech & \bfseries 21.7 & \bfseries 2.4 & \bfseries 34.1 & \bfseries 3.1 & \bfseries 30.1 & \bfseries 2.4 & - & - \\
 & realgarch & $ -27.1 $ & $ -4.0 $ & $ -26.2 $ & $ -3.5 $ & - & - & $ -24.2 $ & $ -2.8 $ \\
 & deeprgarch  & $ -5.5 $ & $ -1.1 $ & $ -0.0 $ & $ -0.3 $ & $ -23.9 $ & $ -2.8 $ & \bfseries 30.5 & \bfseries 2.4 \\
\cline{1-10}
\multirow[c]{4}{*}{OMXHPI} & garch & 6.9 & 0.6 & - & - & - & - & - & - \\
 & rech & \bfseries 15.1 & \bfseries 1.9 & \bfseries 19.9 & \bfseries 1.9 & \bfseries 11.9 & \bfseries 1.0 & - & - \\
 & realgarch & $ -20.7 $ & $ -3.0 $ & $ -20.6 $ & $ -2.7 $ & - & - & $ -18.5 $ & $ -2.1 $ \\
 & deeprgarch  & 1.3 & $ -0.1 $ & 3.9 & 0.3 & $ -11.6 $ & $ -1.3 $ & \bfseries 21.4 & \bfseries 1.7 \\
\cline{1-10}
\multirow[c]{4}{*}{OMXSPI} & garch & 30.1 & 3.1 & - & - & - & - & - & - \\
 & rech & \bfseries 30.7 & \bfseries 3.4 & \bfseries 45.5 & \bfseries 3.7 & \bfseries 54.6 & \bfseries 4.1 & - & - \\
 & realgarch & $ -15.7 $ & $ -2.5 $ & $ -5.4 $ & $ -0.9 $ & - & - & \bfseries 23.1 & \bfseries 1.7 \\
 & deeprgarch  & $ -31.1 $ & $ -5.1 $ & $ -28.2 $ & $ -4.5 $ & $ -36.0 $ & $ -4.5 $ & $ -19.8 $ & $ -2.1 $ \\
\cline{1-10}
\multirow[c]{4}{*}{OSEAX} & garch & $ -9.4 $ & $ -1.3 $ & - & - & - & - & - & - \\
 & rech & 6.0 & 0.6 & 0.3 & $ -0.1 $ & $ -1.5 $ & $ -0.3 $ & - & - \\
 & realgarch & $ -4.5 $ & $ -0.8 $ & $ -7.6 $ & $ -1.1 $ & - & - & $ -12.4 $ & $ -1.4 $ \\
 & deeprgarch  & \bfseries 7.6 & \bfseries 0.7 & \bfseries 6.7 & \bfseries 0.6 & \bfseries 0.4 & $ \mathbf{-0.1} $ & \bfseries 12.9 & \bfseries 1.0 \\
\cline{1-10}
\multirow[c]{4}{*}{RUT} & garch & $ -18.1 $ & $ -2.1 $ & - & - & - & - & - & - \\
 & rech & 3.5 & 0.2 & $ -3.6 $ & $ -0.5 $ & $ -7.5 $ & $ -0.7 $ & - & - \\
 & realgarch & 3.9 & 0.2 & $ -3.4 $ & $ -0.4 $ & - & - & $ -5.7 $ & $ -0.5 $ \\
 & deeprgarch  & \bfseries 11.3 & \bfseries 0.9 & \bfseries 5.5 & \bfseries 0.4 & \bfseries 6.1 & \bfseries 0.4 & \bfseries 4.1 & \bfseries 0.2 \\
\cline{1-10}
\multirow[c]{4}{*}{SMSI} & garch & $ -10.9 $ & $ -1.2 $ & - & - & - & - & - & - \\
 & rech & 0.8 & $ -0.1 $ & $ -5.3 $ & $ -0.6 $ & $ -7.0 $ & $ -0.6 $ & - & - \\
 & realgarch & 0.2 & $ -0.1 $ & $ -3.6 $ & $ -0.4 $ & - & - & $ -9.6 $ & $ -0.8 $ \\
 & deeprgarch  & \bfseries 8.8 & \bfseries 0.7 & \bfseries 7.5 & \bfseries 0.6 & \bfseries 5.6 & \bfseries 0.3 & \bfseries 8.6 & \bfseries 0.5 \\
\cline{1-10}
\multirow[c]{4}{*}{SPX} & garch & $ -17.4 $ & $ -2.4 $ & - & - & - & - & - & - \\
 & rech & 1.7 & $ -0.0 $ & $ -6.5 $ & $ -1.0 $ & $ -6.1 $ & $ -0.7 $ & - & - \\
 & realgarch & \bfseries 8.5 & \bfseries 0.9 & \bfseries 3.4 & \bfseries 0.2 & - & - & $ \mathbf{-0.0} $ & $ \mathbf{-0.1} $ \\
 & deeprgarch  & 8.4 & 0.8 & 2.3 & 0.1 & \bfseries 5.3 & \bfseries 0.4 & $ -1.1 $ & $ -0.2 $ \\
\cline{1-10}
\multirow[c]{4}{*}{SSEC} & garch & $ -11.4 $ & $ -1.7 $ & - & - & - & - & - & - \\
 & rech & $ -7.2 $ & $ -0.9 $ & $ -13.7 $ & $ -1.4 $ & $ -28.5 $ & $ -2.6 $ & - & - \\
 & realgarch & $ -29.2 $ & $ -3.3 $ & $ -38.7 $ & $ -5.0 $ & - & - & $ -60.7 $ & $ -7.7 $ \\
 & deeprgarch  & \bfseries 68.4 & \bfseries 4.6 & \bfseries 85.6 & \bfseries 5.7 & \bfseries 37.3 & \bfseries 2.3 & \bfseries 149.6 & \bfseries 7.4 \\
\cline{1-10}
\multirow[c]{4}{*}{SSMI} & garch & $ -14.4 $ & $ -2.2 $ & - & - & - & - & - & - \\
 & rech & 5.0 & 0.4 & $ -3.7 $ & $ -0.6 $ & $ -7.0 $ & $ -0.9 $ & - & - \\
 & realgarch & $ -3.3 $ & $ -0.7 $ & $ -8.3 $ & $ -1.2 $ & - & - & $ -15.7 $ & $ -1.9 $ \\
 & deeprgarch  & \bfseries 13.8 & \bfseries 1.7 & \bfseries 12.2 & \bfseries 1.6 & \bfseries 6.5 & \bfseries 0.5 & \bfseries 17.5 & \bfseries 1.5 \\
\cline{1-10}
\multirow[c]{4}{*}{STI} & garch & $ -5.1 $ & $ -1.0 $ & - & - & - & - & - & - \\
 & rech & $ -0.6 $ & $ -0.4 $ & $ -4.1 $ & $ -0.7 $ & $ -5.6 $ & $ -0.8 $ & - & - \\
 & realgarch & 1.9 & 0.0 & 0.6 & $ -0.2 $ & - & - & $ -0.9 $ & $ -0.3 $ \\
 & deeprgarch  & \bfseries 3.1 & \bfseries 0.2 & \bfseries 2.7 & \bfseries 0.1 & \bfseries 5.1 & \bfseries 0.4 & \bfseries 0.1 & $ \mathbf{-0.2} $ \\
\cline{1-10}
\multirow[c]{4}{*}{STOXX50E} & garch & $ -22.3 $ & $ -2.7 $ & - & - & - & - & - & - \\
 & rech & \bfseries 12.3 & \bfseries 1.2 & \bfseries 1.7 & \bfseries 0.0 & \bfseries 0.1 & $ \mathbf{-0.1} $ & - & - \\
 & realgarch & 7.6 & 0.7 & $ -1.6 $ & $ -0.3 $ & - & - & \bfseries 0.5 & $ \mathbf{-0.1} $ \\
 & deeprgarch  & 4.7 & 0.3 & $ -1.6 $ & $ -0.3 $ & $ -1.6 $ & $ -0.2 $ & $ -2.0 $ & $ -0.3 $ \\
\cline{1-10}
\multirow[c]{4}{*}{Mean} & garch & $ -6.7 $ & $ -1.0 $ & - & - & - & - & - & - \\
 & rech & 5.2 & 0.4 & 2.0 & $ -0.0 $ & $ -2.8 $ & $ -0.4 $ & - & - \\
 & realgarch & $ -6.2 $ & $ -1.1 $ & $ -10.0 $ & $ -1.4 $ & - & - & $ -13.2 $ & $-1.6 $ \\
 & deeprgarch  & \bfseries 10.8 & \bfseries 0.8 & \bfseries 11.1 & \bfseries 0.9 & \bfseries 4.1 & \bfseries 0.1 & \bfseries 19.1 & \bfseries 1.2 \\
\cline{1-10}
\multirow[c]{4}{*}{Count} & garch & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 & rech & 8 & 9 & 9 & 9 & 9 & 9 & 0 & 0 \\
 & realgarch & 1 & 1 & 1 & 1 & 0 & 0 & 4 & 4 \\
 & deeprgarch  & \bfseries 21 & \bfseries 21 & \bfseries 21 & \bfseries 21 & \bfseries 22 & \bfseries 22 & \bfseries 27 & \bfseries 27 \\
\cline{1-10}
\end{longtable}
